SIEVE: Effective Filtered Vector Search with Collection of Indexes

Many real-world tasks such as recommending videos with the kids tag can be reduced to finding most similar vectors associated with hard predicates. This task, filtered vector search, is challenging as prior state-of-the-art graph-based (unfiltered) similarity search techniques quickly degenerate when hard constraints are considered. That is, effective graph-based filtered similarity search relies on sufficient connectivity for reaching the most similar items within just a few hops. To consider predicates, recent works propose modifying graph traversal to visit only the items that may satisfy predicates. However, they fail to offer the just-a-few-hops property for a wide range of predicates: they must restrict predicates significantly or lose efficiency if only a small fraction of items satisfy predicates. We propose an opposite approach: instead of constraining traversal, we build many indexes each serving different predicate forms. For effective construction, we devise a three-dimensional analytical model capturing relationships among index size, search time, and recall, with which we follow a workload-aware approach to pack as many useful indexes as possible into a collection. At query time, the analytical model is employed yet again to discern the one that offers the fastest search at a given recall. We show superior performance and support on datasets with varying selectivities and forms: our approach achieves up to 8.06x speedup while having as low as 1% build time versus other indexes, with less than 2.15x memory of a standard HNSW graph and modest knowledge of past workloads.

==> sections/plots/background_qps_subindex.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=31.4mm,
    ymin=0,
    ymax=40000,
    log origin = infty,
    axis y line*=none,
    axis x line*=none,
    ytick={0,10000,20000,30000, 40000},
    ytick={0,10000,20000,30000, 40000},
    xlabel=Filter Selectivity,
    xlabel style={yshift = 1.5ex},
    xticklabel style={yshift = 0.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.01,
    xmax = 1,
    xtick = {0.01,0.2,0.4,0.6,0.8,1},
    xticklabels = {0.01,0.2,0.4,0.6,0.8,1},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.38,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=1,
    %  xlabel={system},
    ylabel={QPS @ 0.9+ recall},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\addplot[OursColor, thick]
table[x=x,y=y] {
x y
0.01 598
0.04 1051.94
0.08 2155.51
0.12 2857.38
0.16 3907.69
0.20 4609.43
0.24 4988.68
0.28 5503.3
0.32 6182.18
0.36 6656.97
0.40 7473.96
0.44 7575.40
0.52 8011.22
0.56 8747.03
0.60 9116.23
0.64 9577.65
0.68 10233.9
0.76 10689.7
0.92 11428.7
0.96 11114.5
1.00 11926.7
};
\addlegendentry{Filtered Search in base HNSW}
\addplot[AcornOneColor, thick]
table[x=x,y=y] {
x y
% 0.001 29906.0
% 0.005 8399.6
0.01 4898.9
0.04 2039
0.08 965
0.12 644
0.16 439
0.20 391
0.24 340
0.28 281
0.32 248
0.36 223
0.40 203
0.48 186
0.52 168
0.56 154
0.60 143
0.64 136
0.68 125
0.72 118
0.76 112
0.80 107
0.84 98
0.88 95
0.92 89
0.96 89
1.00 83
};
\addlegendentry{Brute-force Pre-Filter Search}
\addplot[AcornGammaColor, thick]
table[x=x,y=y] {
x y
0.01 39525
0.04 32223.8
0.08 30661.5
0.12 26551.8
0.16 23427.9
0.24 20765.6
0.28 19365.2
0.32 18867.2
0.40 17487.5
0.52 15291.1
0.60 14690
0.68 14075.4
0.76 13578
0.80 12853.5
0.84 12426.1
0.88 12123.2
1.00 11680.7
};
\addlegendentry{Subindex Search \textbf{(our goal)}}

\draw[-, black, densely dotted] 
(axis cs: 0.5, 0) --
(axis cs: 0.5, 20000);

\draw[-, black, densely dotted] 
(axis cs: 0.3, 0) --
(axis cs: 0.3, 24000);

\draw[-, black, densely dotted] 
(axis cs: 0.2, 0) --
(axis cs: 0.2, 28000);

\node[anchor=south west, align=left] at (axis cs: 0.4, 19000) {\footnotesize \texttt{attr=D}};
\node[anchor=south west, align=left] at (axis cs: 0.2, 23000) {\footnotesize \texttt{attr=C}};
\node[anchor=south west, align=left] at (axis cs: 0.1, 27000) {\footnotesize \texttt{attr=AorB}};

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{QPS vs. sel. on 100K-vector dataset}
\vspace{-2mm}
\label{fig:background_qps_sel}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\hspace{2mm}
\begin{tikzpicture}

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(vectors) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at (0, 0) {\footnotesize \textbf{Vectors}};
\node(attributes) [anchor=west,inner sep = 0.5mm]
at ($(vectors.east) + (0,  0)$) {\footnotesize \textbf{attr}};

\node(attr1) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attributes) + (0, -0.3)$) {\footnotesize \texttt{A}};
\node(attrdots1) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(attr1) + (0, -0.025)$) {...};
\node(attr2) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr1) + (0, -0.35)$) {\footnotesize \texttt{A}};
\node(attr3) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr2) + (0, -0.3)$) {\footnotesize \texttt{B}};
\node(attrdots2) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(attr3) + (0, -0.025)$) {...};
\node(attr4) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr3) + (0, -0.35)$) {\footnotesize \texttt{B}};
\node(attr5) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr4) + (0, -0.3)$) {\footnotesize \texttt{C}};
\node(attrdots3) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(attr5) + (0, -0.05)$) {...};
\node(attr6) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr5) + (0, -0.4)$) {\footnotesize \texttt{C}};
\node(attr7) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr6) + (0, -0.3)$) {\footnotesize \texttt{D}};
\node(attrdots4) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(attr7) + (0, -0.1)$) {...};
\node(attr8) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr7) + (0, -0.5)$) {\footnotesize \texttt{D}};

\node(vec1) [draw = black, fill = PreFilterColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vectors) + (0, -0.3)$) {};
\node(vecdots1) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(vec1) + (0, -0.025)$) {...};
\node(vec2) [draw = black, fill = ParlayIvfColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec1) + (0, -0.35)$) {};
\node(vec3) [draw = black, fill = CapsColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec2) + (0, -0.3)$) {};
\node(vecdots2) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(vec3) + (0, -0.025)$) {...};
\node(vec4) [draw = black, fill = DiskAnnColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec3) + (0, -0.35)$) {};
\node(vec5) [draw = black, fill = AcornGammaColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec4) + (0, -0.3)$) {};
\node(vecdots3) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(vec5) + (0, -0.05)$) {...};
\node(vec6) [draw = black, fill = AcornOneColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec5) + (0, -0.4)$) {};
\node(vec7) [draw = black, fill = HnswBaseColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec6) + (0, -0.3)$) {};
\node(vecdots4) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(vec7) + (0, -0.1)$) {...};
\node(vec8) [draw = black, fill = OursColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec7) + (0, -0.5)$) {};


% \node(reloadcost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
% at ($(storecost.south west) + (0, 0.05)$) {\footnotesize Reload cost (mins)};
% \node(r1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(reloadcost.west) + (2.4, 0)$) {\footnotesize 2};
% \node(r2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r1.west) + (1.2, 0)$) {\footnotesize 1.6};
% \node(r3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r2.west) + (1.2, 0)$) {\footnotesize 0.4};
% \node(r4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r3.west) + (1.2, 0)$) {\footnotesize 0.2};
% \node(r5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r4.west) + (1.2, 0)$) {\footnotesize 0.1};

% \node(migratecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
% at ($(reloadcost.south west) + (0, 0.05)$) {\footnotesize Total cost (mins)};
% \node(m1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(migratecost.west) + (2.4, 0)$) {\footnotesize 10};
% \node(m2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m1.west) + (1.2, 0)$) {\footnotesize 8};
% \node(m3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m2.west) + (1.2, 0)$) {\footnotesize 2};
% \node(m4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m3.west) + (1.2, 0)$) {\footnotesize 0.4};
% \node(m5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m4.west) + (1.2, 0)$) {\footnotesize 0.2};

  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west)$) --
($(attributes.north east)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.3)$) --
($(attributes.north east) + (0, -0.3)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.95)$) --
($(attributes.north east) + (0, -0.95)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -1.6)$) --
($(attributes.north east) + (0, -1.6)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.3)$) --
($(attributes.north east) + (0, -2.3)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -3.1)$) --
($(attributes.north east) + (0, -3.1)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (0, -1.8)$) --
% ($(attributes.north east) + (0, -1.8)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (0, -2.1)$) --
% ($(attributes.north east) + (0, -2.1)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (0, -2.4)$) --
% ($(attributes.north east) + (0, -2.4)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (0, -2.7)$) --
% ($(attributes.north east) + (0, -2.7)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -3.1)$) --
($(vectors.north west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(attributes.north east) + (0, -3.1)$) --
($(attributes.north east)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(attributes.north west) + (0, -3.1)$) --
($(attributes.north west) + (0, 0)$);

% traditional label
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw [decorate,
    decoration = {brace}] ($(attributes.north east) + (0.1, -0.35)$) --  ($(attributes.north east) + (0.1, -0.9)$);
    \draw [decorate,
    decoration = {brace}] ($(attributes.north east) + (0.1, -1)$) --  ($(attributes.north east) + (0.1, -1.55)$);
    \draw [decorate,
    decoration = {brace}] ($(attributes.north east) + (0.1, -1.65)$) --  ($(attributes.north east) + (0.1, -2.25)$);
    \draw [decorate,
    decoration = {brace}] ($(attributes.north east) + (0.1, -2.35)$) --  ($(attributes.north east) + (0.1, -3.05)$);
\end{scope}
\node(dstxt) [anchor=west, minimum height=3mm, inner sep = 0mm,align=center]
at ($(attributes.east) + (0.15, 0)$) {\small\textsf{100K vectors}};
\node(lbl1) [anchor=west, minimum height=3mm, inner sep = 0mm,align=left]
at ($(attributes.north east) + (0.25, -0.625)$) {\footnotesize \textbf{10K}\\[-0.6em]\footnotesize vecs.};
\node(lbl2) [anchor=west, minimum height=3mm, inner sep = 0mm,align=left]
at ($(attributes.north east) + (0.25, -1.275)$) {\footnotesize \textbf{10K}\\[-0.6em]\footnotesize vecs.};
\node(lbl3) [anchor=west, minimum height=3mm, inner sep = 0mm,align=left]
at ($(attributes.north east) + (0.25, -1.95)$) {\footnotesize \textbf{30K}\\[-0.6em]\footnotesize vecs.};
\node(lbl4) [anchor=west, minimum height=3mm, inner sep = 0mm,align=left]
at ($(attributes.north east) + (0.25, -2.7)$) {\footnotesize \textbf{50K}\\[-0.6em]\footnotesize vecs.};



\node(mvb) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=west, minimum width = 9mm, minimum height = 5mm] at ($(attributes.north east) + (0.9, -0.65)$) {\scriptsize\texttt{attr=}\\[-0.4em]\scriptsize\texttt{AorB}};

\node(mvc) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=west, minimum width = 9mm, minimum height = 7mm] at ($(attributes.north east) + (0.9, -1.55)$) {\scriptsize\texttt{attr}\\[-0.4em]\scriptsize\texttt{=C}};
% \node(pop) [anchor=center, minimum height=3mm, inner sep = 0mm,align=center,rotate=-90]
% at ($(mvc.east) + (0.15, 0)$) {\footnotesize \textbf{Popular}};

\node(mvd) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=west, minimum width = 9mm, minimum height = 9mm] at ($(attributes.north east) + (0.9, -2.6)$) {\scriptsize\texttt{attr}\\[-0.4em]\scriptsize\texttt{=D}};

  \draw[-, gray, opacity=0.6, densely dotted, thick] 
 ($(attributes.north east) + (0, -0.3)$) --
($(mvb.north west)$);
  \draw[-, gray, opacity=0.6, densely dotted, thick] 
 ($(attributes.north east) + (0, -1.6)$) --
($(mvb.south west)$);
  \draw[-, gray, opacity=0.6, densely dotted, thick] 
 ($(attributes.north east) + (0, -1.6)$) --
($(mvc.north west)$);
  \draw[-, gray, opacity=0.6, densely dotted, thick] 
 ($(attributes.north east) + (0, -2.3)$) --
($(mvc.south west)$);
  \draw[-, gray, opacity=0.6, densely dotted, thick] 
 ($(attributes.north east) + (0, -2.3)$) --
($(mvd.north west)$);
  \draw[-, gray, opacity=0.6, densely dotted, thick] 
 ($(attributes.north east) + (0, -3.1)$) --
($(mvd.south west)$);

\end{tikzpicture}
\vspace{-1mm}
\caption{Example Candidate Subindexes}
\vspace{-2mm}
\label{fig:background_motivating_example_candidates}
\end{subfigure}
% \begin{subfigure}[b]{0.48\linewidth}
% \hspace{2mm}
% \begin{tikzpicture}
% \node(dataset) [draw=black, fill = white,align=center,font=\footnotesize,anchor=north, minimum width = 35mm, minimum height = 8mm] at (0, 0) {};
% \node(elastictxt) [anchor=north, minimum height=3mm, inner sep = 0mm]
% at ($(dataset.south) + (0, -0.4)$) {\textbf{100K vector dataset}};
% \node(elastictxt) [anchor=north, minimum height=3mm, inner sep = 0mm]
% at ($(dataset.north) + (0, 1.9)$) {\textbf{Candidate Subindexes}};

% \node(datasetc) [draw=black, fill = BlueColor, fill opacity=0.5,text opacity=1,align=center,font=\footnotesize,anchor=east, minimum width = 17.5mm, minimum height = 8mm] at ($(dataset.east)$) {C};
% \node(datasetb) [draw=black, fill = AcornGammaColor, fill opacity=0.5,text opacity=1,align=center,font=\footnotesize,anchor=east, minimum width = 10.5mm, minimum height = 8mm] at ($(datasetc.west)$) {B};
% \node(dataseta) [draw=black, fill = OursColor, fill opacity=0.5,text opacity=1,align=center,font=\footnotesize,anchor=north east, minimum width = 3.5mm, minimum height = 4mm, inner sep = 0mm] at ($(datasetb.north west)$) {A};
% \node(datasetd) [draw=black, fill = AcornOneColor, fill opacity=0.5,text opacity=1,align=center,font=\footnotesize,anchor=south west, minimum width = 3.5mm, minimum height = 4mm, inner sep = 0mm] at ($(dataset.south west)$) {D};

% \draw[-, thick] 
% ($(dataset.south east)$) --
% ($(dataset.south east) + (0, -0.15)$);

% \node(elastictxt) [anchor=north, minimum height=3mm, inner sep = 0mm]
% at ($(dataset.south east) + (0, -0.1)$) {\footnotesize 100K};
% \node(elastictxt) [anchor=north, minimum height=3mm, inner sep = 0mm]
% at ($(dataset.south) + (0, -0.1)$) {\footnotesize 50K};
% \node(elastictxt) [anchor=north, minimum height=3mm, inner sep = 0mm]
% at ($(dataset.south west) + (0.85, -0.1)$) {\footnotesize 20K};

% \node(elastictxt) [anchor=north, minimum height=3mm, inner sep = 0mm]
% at ($(dataset.south west) + (0.35, -0.1)$) {\footnotesize 10K};

% \draw[-, thick] 
% ($(dataset.south)$) --
% ($(dataset.south) + (0, -0.15)$);

% \draw[-, thick] 
% ($(dataset.south west) + (0.7, 0)$) --
% ($(dataset.south west) + (0.7, -0.15)$);

% \draw[-, thick] 
% ($(dataset.south west) + (0.35, 0)$) --
% ($(dataset.south west) + (0.35, -0.15)$);


% \node(mvb) [draw=black, fill = AcornGammaColor, ultra thick,fill opacity=0.2,text opacity=1,align=center,font=\footnotesize,anchor=south] at ($(dataset.north) + (-0.4, 1.0)$) {\texttt{B in attr}};
% \draw[-, black, opacity=0.8, densely dotted] 
% ($(mvb.south east)$) --
% ($(datasetb.north east)$);
% \draw[-, black, opacity=0.8, densely dotted] 
% ($(mvb.south west)$) --
% ($(datasetb.north west)$);
% \node(mva) [draw=black, fill = OursColor, fill opacity=0.2,text opacity=1,align=center,font=\footnotesize,anchor=south west] at ($(dataset.north west) + (0, 0.4)$) {\texttt{A$\lor$D in attr}};
% \node(mvc) [draw=black, fill = BlueColor, fill opacity=0.2,text opacity=1,align=center,font=\footnotesize,anchor=south east] at ($(dataset.north east) + (0, 0.4)$) {\texttt{C in attr}};
% \draw[-, black, opacity=0.8, densely dotted] 
% ($(mvc.south east)$) --
% ($(datasetc.north east)$);
% \draw[-, black, opacity=0.8, densely dotted] 
% ($(mvc.south west)$) --
% ($(datasetc.north west)$);



% \draw[-, black, opacity=0.8, densely dotted] 
% ($(mva.south east)$) --
% ($(dataseta.north east)$);
% \draw[-, black, opacity=0.8, densely dotted] 
% ($(mva.south west)$) --
% ($(dataset.north west)$);
% \draw[->,>=stealth', black, thick] 
% ($(mvb.east) + (0.2, 0)$) --
% ($(mvb.east)$);
% \node() [anchor=west, minimum height=3mm, inner sep = 0mm, align = left]
% at ($(mvb.east) + (0.2, 0)$) {\footnotesize \textbf{Popular}\\[-0.3em]\footnotesize \textbf{query filter}};


% \end{tikzpicture}
% \vspace{-5mm}
% \caption{Example Candidate Subindexes}
% \vspace{-2mm}
% \label{fig:background_motivating_example_candidates}
% \end{subfigure}

% \begin{subfigure}[b]{0.6\textwidth}

% \midsepremove
% \footnotesize
% \addtolength{\tabcolsep}{-2.5pt} 
% \begin{tabular}{ll}

% \textbf{WL Knowledge \%}              & \textbf{EM-dist. vs. 100\% WL} \\ \midrule
% \cellcolor{gray!25}100\% & \cellcolor{gray!25}0  \\               75\% & $5.35\times10^{-6}$ \\
% 50\% & $7.27\times10^{-6}$ \\
% 25\% & $1.35\times10^{-5}$ \\
% \bottomrule
% \end{tabular}
% \addtolength{\tabcolsep}{2.5pt} 
% \midsepdefault
% \end{subfigure}

\hfill
\vspace{-2mm}
\caption{\system aims to build subindexes with high relative speedup and applicability to many queries (e.g., \texttt{attr=AorB})}
\label{fig:background_motivating_example}
\end{figure}

 % and/or are applicable to popular queries (e.g., \texttt{C in attrs}.

==> sections/plots/background_small_world.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}
\draw[-, thick] 
(0, 0) --
(-1, -0.5);
\draw[-, thick] 
(2, -1) --
(-1, -0.5);
\draw[-, thick] 
(2, -1) --
(3, -0.5);
\draw[-, thick] 
(0, 0) --
(3, -0.5);

\draw[-, thick] 
(0, -1) --
(-1, -1.5);
\draw[-, thick] 
(2, -2) --
(-1, -1.5);
\draw[-, thick] 
(2, -2) --
(3, -1.5);
\draw[-, thick] 
(0, -1) --
(3, -1.5);

\draw[-, thick] 
(0, -2) --
(-1, -2.5);
\draw[-, thick] 
(2, -3) --
(-1, -2.5);
\draw[-, thick] 
(2, -3) --
(3, -2.5);
\draw[-, thick] 
(0, -2) --
(3, -2.5);

\node(elastictxt) [anchor=south east, minimum height=3mm, inner sep = 0mm]
at (3, -0.3) {Level 2};
\node(elastictxt) [anchor=south east, minimum height=3mm, inner sep = 0mm]
at (3, -1.3) {Level 1};
\node(elastictxt) [anchor=south east, minimum height=3mm, inner sep = 0mm]
at (3, -2.3) {Level 0};

% % lots of points
\begin{scope}[every node/.style={circle,thick,draw,align=center,inner sep=0.1mm,fill=gray, minimum width=1.2mm,minimum height=1.2mm}]
    
        \node[] (l22) at (0.9, -0.35) {};
    \node[] (l12) at (0.9, -1.35) {};
    \node[] (l02) at (0.9, -2.35) {};
    

    
\node[] (l14) at (0.3, -1.2) {};
    \node[] (l04) at (0.3, -2.2) {};
    \node[] (l15) at (0.5, -1.55) {};
    \node[] (l05) at (0.5, -2.55) {};

    

    

    
    \node[] (l09) at (1.1, -2.65) {};
    
    \node[] (l011) at (1.95, -2.85) {};
\end{scope}

\begin{scope}[every node/.style={circle,thick,draw,align=center,inner sep=0.1mm,fill=gray, minimum width=1.2mm,minimum height=1.2mm, opacity=0.3}]
\node[] (l21) at (-0.3, -0.4) {};
    \node[] (l11) at (-0.3, -1.4) {};
    \node[] (l01) at (-0.3, -2.4) {};
    \node[] (l23) at (2.2, -0.7) {};
    \node[] (l13) at (2.2, -1.7) {};
    \node[] (l03) at (2.2, -2.7) {};
    
    \node[] (l16) at (1.4, -1.75) {};
    \node[] (l06) at (1.4, -2.75) {};
    \node[] (l17) at (1.8, -1.55) {};
    \node[] (l07) at (1.8, -2.55) {};
    \node[] (l08) at (0.1, -2.5) {};
    \node[] (l010) at (1.45, -2.4) {};
\end{scope}

\draw[-, gray, opacity=0.3] 
($(l21.center)$) --
($(l22.center)$);
\draw[-, gray, opacity=0.3] 
($(l23.center)$) --
($(l22.center)$);
\draw[-, gray, opacity=0.3] 
($(l11.center)$) --
($(l14.center)$);
\draw[-, gray, opacity=0.3] 
($(l11.center)$) --
($(l15.center)$);
\draw[-, gray, opacity=0.3] 
($(l16.center)$) --
($(l15.center)$);
\draw[-, gray, opacity=0.3] 
($(l16.center)$) --
($(l13.center)$);
\draw[-, gray, opacity=0.3] 
($(l16.center)$) --
($(l17.center)$);
\draw[-, gray, opacity=0.3] 
($(l13.center)$) --
($(l17.center)$);
\draw[-, gray, opacity=0.3] 
($(l16.center)$) --
($(l12.center)$);
\draw[-, gray, opacity=0.3] 
($(l17.center)$) --
($(l12.center)$);
\draw[-, gray, opacity=0.3, densely dotted] 
($(l21.center)$) --
($(l11.center)$);
\draw[-, gray, opacity=0.3, densely dotted] 
($(l23.center)$) --
($(l13.center)$);
\draw[-, black, opacity=0.8, densely dotted] 
($(l22.center)$) --
($(l12.center)$);
\draw[-, black, opacity=0.6] 
($(l12.center)$) --
($(l15.center)$);
\draw[-, black, opacity=0.6] 
($(l12.center)$) --
($(l14.center)$);
\draw[-, black, opacity=0.6] 
($(l15.center)$) --
($(l14.center)$);

\draw[-, gray, opacity=0.3, densely dotted] 
($(l03.center)$) --
($(l13.center)$);
\draw[-, gray, opacity=0.3, densely dotted] 
($(l01.center)$) --
($(l11.center)$);
\draw[-, gray, opacity=0.3, densely dotted] 
($(l16.center)$) --
($(l06.center)$);
\draw[-, gray, opacity=0.3, densely dotted] 
($(l17.center)$) --
($(l07.center)$);

\draw[-, black, opacity=0.8, densely dotted] 
($(l02.center)$) --
($(l12.center)$);
\draw[-, black, opacity=0.8, densely dotted] 
($(l14.center)$) --
($(l04.center)$);
\draw[-, black, opacity=0.8, densely dotted] 
($(l15.center)$) --
($(l05.center)$);
\draw[-, black, opacity=0.6] 
($(l02.center)$) --
($(l05.center)$);
\draw[-, black, opacity=0.6] 
($(l02.center)$) --
($(l04.center)$);
\draw[-, black, opacity=0.6] 
($(l05.center)$) --
($(l04.center)$);
\draw[-, black, opacity=0.6] 
($(l02.center)$) --
($(l09.center)$);
\draw[-, black, opacity=0.6] 
($(l05.center)$) --
($(l09.center)$);

\draw[-, gray, opacity=0.3] 
($(l01.center)$) --
($(l08.center)$);
\draw[-, gray, opacity=0.3] 
($(l01.center)$) --
($(l04.center)$);
\draw[-, gray, opacity=0.3] 
($(l08.center)$) --
($(l04.center)$);
\draw[-, gray, opacity=0.3] 
($(l08.center)$) --
($(l05.center)$);

\draw[-, gray, opacity=0.3] 
($(l02.center)$) --
($(l010.center)$);
\draw[-, gray, opacity=0.3] 
($(l09.center)$) --
($(l010.center)$);
\draw[-, gray, opacity=0.3] 
($(l06.center)$) --
($(l010.center)$);
\draw[-, gray, opacity=0.3] 
($(l06.center)$) --
($(l09.center)$);
\draw[-, gray, opacity=0.3] 
($(l07.center)$) --
($(l010.center)$);
\draw[-, gray, opacity=0.3] 
($(l06.center)$) --
($(l07.center)$);
\draw[-, gray, opacity=0.3] 
($(l011.center)$) --
($(l07.center)$);
\draw[-, gray, opacity=0.3] 
($(l011.center)$) --
($(l06.center)$);
\draw[-, gray, opacity=0.3] 
($(l011.center)$) --
($(l03.center)$);
\draw[-, gray, opacity=0.3] 
($(l07.center)$) --
($(l03.center)$);

\end{tikzpicture}
\vspace{-4.5mm}
\caption{An Induced HNSW Subgraph}
\label{fig:background_example_hnsw}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=3.25,
    ymax=4.5,
    log origin = infty,
    axis y line*=none,
    axis x line*=none,
    ytick={3.25, 3.5, 3.75, 4, 4.25, 4.5},
    ytick={3.25, 3.5, 3.75, 4, 4.25, 4.5},
    xlabel=\% nodes in induced subgraph,
    xlabel style={yshift = 1ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.4,
    xmax = 1,
    xtick = {0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=2,
    %  xlabel={system},
    ylabel={Avg. shortest path length},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[BlueColor]
table[x=x,y=y] {
x y
0.45 4.331
0.50 4.189
0.55 4.078
0.6 3.968
0.65 3.852
0.7 3.785
0.75 3.727
0.8 3.672
0.85 3.626
0.9 3.586
0.95 3.550
1 3.515
};
\draw[-, red] 
(axis cs: 0.42, 4.45) --
(axis cs: 0.44, 4.4);
\draw[-, red] 
(axis cs: 0.44, 4.45) --
(axis cs: 0.42, 4.4);
\node[anchor=west, align=left] at (axis cs: 0.45, 4.4) {\footnotesize\textcolor{red}{Graph disconnected}};
\end{axis}
\end{tikzpicture}
\vspace{-4.5mm}
\caption{Path length vs. Density of a Watts-Strogatz Small-World Graph~\cite{watts1998collective}}
\vspace{-2mm}
\end{subfigure}
% \begin{subfigure}[b]{0.6\textwidth}

% \midsepremove
% \footnotesize
% \addtolength{\tabcolsep}{-2.5pt} 
% \begin{tabular}{ll}

% \textbf{WL Knowledge \%}              & \textbf{EM-dist. vs. 100\% WL} \\ \midrule
% \cellcolor{gray!25}100\% & \cellcolor{gray!25}0  \\               75\% & $5.35\times10^{-6}$ \\
% 50\% & $7.27\times10^{-6}$ \\
% 25\% & $1.35\times10^{-5}$ \\
% \bottomrule
% \end{tabular}
% \addtolength{\tabcolsep}{2.5pt} 
% \midsepdefault
% \end{subfigure}

\hfill
\vspace{-5mm}
\caption{If the induced subgraph of an HNSW graph is sparse or even disconnected (left), the subgraph will exhibit suboptimal search performance due to violating properties of small-world networks (e.g., average path length, right).
}
\label{fig:background_small_world}
\vspace{-4mm}
\end{figure}


==> sections/plots/construction_marginal_benefit.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{tikzpicture}
\tikzset{cbox/.style={
	minimum height=10mm,draw=black,fill=white,ultra thick,align=center,
	minimum width=14mm,anchor=north
}}
\tikzset{dbox/.style={
	minimum height=6mm,minimum width=10mm,draw=black,fill=white,thick,
    font=\scriptsize, align=center,anchor=north,inner sep=0.5mm
}}

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at (0, 0) {BASE\\[-0.2em]8 vecs.};

\node(candabc) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-1, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.2em]5 vecs.};
\node(candab) [draw=BlueColor, text=BlueColor,fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc.south) + (0, -0.2)$) {\texttt{A$\lor$B}\\[-0.2em]4 vecs.};
\node(canda) [draw=vintagered, text=vintagered, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candab.south) + (0, -0.2)$) {\texttt{A}\\[-0.2em]3 vecs.};
\node(candd) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0, -0.2)$) {\texttt{D}\\[-0.2em]4 vecs.};
\node(cande) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (1, -0.2)$) {\texttt{E}\\[-0.2em]6 vecs.};
\node(candde) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(cande.south) + (-0.5, -0.2)$) {\texttt{D$\land$E}\\[-0.2em]3 vecs.};

\draw[->,>=stealth',  opacity=0.25, thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(root.south)$) --
($(candd.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(root.south)$) --
($(cande.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(candabc.south)$) --
($(candab.north)$);
\draw[->,>=stealth', thick] 
($(candab.south)$) --
($(canda.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(cande.south)$) --
($(candde.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(candd.south)$) --
($(candde.north)$);
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle,inner sep=0mm},
              every edge/.style={draw=black}]
    \node[] (y) at ($(candab.east) + (0.1, 0)$) {};
    \node[] (z) at ($(canda.east) + (0.1, 0)$) {};
    \draw[->] (y)  to [bend left = 20] (z);
\end{scope}
\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east) + (0.2, 0.05)$) 
{\textbf{Low} performance\\[-0.2em] gain from serving\\[-0.2em] \texttt{A} with \textcolor{BlueColor}{\texttt{A$\lor$B}} vs. \textcolor{vintagered}{\texttt{A}}};

\node(root1) [draw=BlueColor, text=BlueColor, fill = white, mylabel2,align=center,font=\scriptsize,anchor=west, minimum width = 8mm, minimum height = 5mm, inner sep=0.5mm] at ($(root.east) + (3, 0)$) {BASE\\[-0.2em]8 vecs.};

\node(candabc1) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root1.south) + (-1, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.2em]5 vecs.};
\node(candab1) [draw=black, opacity=0.25,fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc1.south) + (0, -0.2)$) {\texttt{A$\lor$B}\\[-0.2em]4 vecs.};
\node(canda1) [draw=vintagered, text=vintagered, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candab1.south) + (0, -0.2)$) {\texttt{A}\\[-0.2em]3 vecs.};
\node(candd1) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root1.south) + (0, -0.2)$) {\texttt{D}\\[-0.2em]4 vecs.};
\node(cande1) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root1.south) + (1, -0.2)$) {\texttt{E}\\[-0.2em]6 vecs.};
\node(candde1) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(cande1.south) + (-0.5, -0.2)$) {\texttt{D$\land$E}\\[-0.2em]3 vecs.};

\draw[->,>=stealth',  opacity=0.25, thick] 
($(root1.south)$) --
($(candabc1.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(root1.south)$) --
($(candd1.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(root1.south)$) --
($(cande1.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(candabc1.south)$) --
($(candab1.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(candab1.south)$) --
($(canda1.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(cande1.south)$) --
($(candde1.north)$);
\draw[->,>=stealth',  opacity=0.25, thick] 
($(candd1.south)$) --
($(candde1.north)$);
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle,inner sep=0mm},
              every edge/.style={draw=black}]
    \node[] (y) at ($(root1.south) + (0, -0.1)$) {};
    \node[] (z) at ($(canda1.east) + (0.1, 0)$) {};
    \draw[->] (y)  to [bend left = 10] (z);
\end{scope}
\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda1.east) + (0.2, 0.05)$) 
{\textbf{High} performance\\[-0.2em] gain from serving\\[-0.2em] \texttt{A} with \textcolor{BlueColor}{\texttt{BASE}} vs. \textcolor{vintagered}{\texttt{A}}};
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (8.4, 0)$) --
% ($(vectors.north west)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (8.4, 0)$) --
% ($(migratecost.south west) + (8.4, 0)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.south west) + (8.4, -0.05)$) --
% ($(vectors.south west) + (0, -0.05)$);
\end{tikzpicture}
\vspace{-1mm}
\caption{\textit{Diminishing returns}: building \texttt{A} when \texttt{A$\lor$B} exists brings lower marginal benefits versus when \texttt{A$\lor$B} doesn't exist.}
\label{fig:construction_marginal_benefit}
\end{figure}


==> sections/plots/construction_optimization_algorithm.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {BASE\\[-0.2em]8 vecs.};

\node(candabc) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-1, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.2em]5 vecs.};
\node(candab) [draw=black, fill = white,  opacity=0.25,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc.south) + (0, -0.2)$) {\texttt{A$\lor$B}\\[-0.2em]4 vecs.};
\node(canda) [draw=black, fill = white,  opacity=0.25,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candab.south) + (0, -0.2)$) {\texttt{A}\\[-0.2em]3 vecs.};
\node(candd) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0, -0.2)$) {\texttt{D}\\[-0.2em]4 vecs.};
\node(cande) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (1, -0.2)$) {\texttt{E}\\[-0.2em]6 vecs.};
\node(candde) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(cande.south) + (-0.5, -0.2)$) {\texttt{D$\land$E}\\[-0.2em]3 vecs.};

\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candd.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(cande.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candabc.south)$) --
($(candab.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candab.south)$) --
($(canda.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(cande.south)$) --
($(candde.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candd.south)$) --
($(candde.north)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east)$) 
{Target Budget $B$: 165\\[-0.2em] Current total size: 80};
\end{tikzpicture}
\vspace{-2mm}
\caption{Initial DAG Setup with \textsc{BASE}}
\end{subfigure}
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {BASE\\[-0.2em]8 vecs.};

\node(candabc) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-1, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.2em]5 vecs.};
\node(candab) [draw=black, fill = white,  opacity=0.25,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc.south) + (0, -0.2)$) {\texttt{A$\lor$B}\\[-0.2em]4 vecs.};
\node(canda) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candab.south) + (0, -0.2)$) {\texttt{A}\\[-0.2em]3 vecs.};
\node(candd) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0, -0.2)$) {\texttt{D}\\[-0.2em]4 vecs.};
\node(cande) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (1, -0.2)$) {\texttt{E}\\[-0.2em]6 vecs.};
\node(candde) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(cande.south) + (-0.5, -0.2)$) {\texttt{D$\land$E}\\[-0.2em]3 vecs.};

\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candd.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(cande.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candabc.south)$) --
($(candab.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candab.south)$) --
($(canda.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(cande.south)$) --
($(candde.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candd.south)$) --
($(candde.north)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east)$) 
{Target Budget $B$: 165\\[-0.2em] Current total size: 95};
\end{tikzpicture}
\vspace{-2mm}
\caption{\texttt{A} selected}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {BASE\\[-0.2em]8 vecs.};

\node(candabc) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-1, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.2em]5 vecs.};
\node(candab) [draw=black, fill = white,  opacity=0.25,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc.south) + (0, -0.2)$) {\texttt{A$\lor$B}\\[-0.2em]4 vecs.};
\node(canda) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candab.south) + (0, -0.2)$) {\texttt{A}\\[-0.2em]3 vecs.};
\node(candd) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0, -0.2)$) {\texttt{D}\\[-0.2em]4 vecs.};
\node(cande) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (1, -0.2)$) {\texttt{E}\\[-0.2em]6 vecs.};
\node(candde) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(cande.south) + (-0.5, -0.2)$) {\texttt{D$\land$E}\\[-0.2em]3 vecs.};

\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candd.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(cande.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candabc.south)$) --
($(candab.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candab.south)$) --
($(canda.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(cande.south)$) --
($(candde.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candd.south)$) --
($(candde.north)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east)$) 
{Target Budget $B$: 165\\[-0.2em] Current total size: 119};
\end{tikzpicture}
\vspace{-2mm}
\caption{\texttt{D} selected}
\end{subfigure}
\begin{subfigure}{0.5\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {BASE\\[-0.2em]8 vecs.};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-1, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.2em]5 vecs.};
\node(candab) [draw=black, fill = white,  opacity=0.25,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc.south) + (0, -0.2)$) {\texttt{A$\lor$B}\\[-0.2em]4 vecs.};
\node(canda) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candab.south) + (0, -0.2)$) {\texttt{A}\\[-0.2em]3 vecs.};
\node(candd) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0, -0.2)$) {\texttt{D}\\[-0.2em]4 vecs.};
\node(cande) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (1, -0.2)$) {\texttt{E}\\[-0.2em]6 vecs.};
\node(candde) [draw=black, fill = white,  opacity=0.25, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(cande.south) + (-0.5, -0.2)$) {\texttt{D$\land$E}\\[-0.2em]3 vecs.};

\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(candd.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(root.south)$) --
($(cande.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candabc.south)$) --
($(candab.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candab.south)$) --
($(canda.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(cande.south)$) --
($(candde.north)$);
\draw[->,>=stealth', thick, opacity = 0.25] 
($(candd.south)$) --
($(candde.north)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east)$) 
{Target Budget $B$: 165\\[-0.2em] Current total size: \textcolor{vintagegreen}{164}};
\end{tikzpicture}
\vspace{-2mm}
\caption{\texttt{A}$\lor$\texttt{B}$\lor$\texttt{C} selected; index finalized}
\end{subfigure}
\caption{Solving \opt for inputs in \cref{fig:construction_problem_setup} by iteratively adding subindexes with the highest unit marginal benefit.}
\label{fig:construction_optimization_algorithm}
\end{figure}


==> sections/plots/construction_problem_setup.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{tikzpicture}
\tikzset{cbox/.style={
	minimum height=10mm,draw=black,fill=white,ultra thick,align=center,
	minimum width=14mm,anchor=north
}}
\tikzset{dbox/.style={
	minimum height=6mm,minimum width=10mm,draw=black,fill=white,thick,
    font=\scriptsize, align=center,anchor=north,inner sep=0.5mm
}}

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\node(vectors) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at (0, 0) {\footnotesize \textbf{Vecs. ($\mathcal{V}$)}};
\node(attributes) [anchor=west,inner sep = 0.5mm]
at ($(vectors.east) + (0,  0)$) {\footnotesize \texttt{attrs ($\mathcal{A}$)}};

\node(attr1) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attributes) + (0, -0.3)$) {\footnotesize \texttt{\{A, E\}}};
\node(attr2) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr1) + (0, -0.3)$) {\footnotesize \texttt{\{A, E\}}};
\node(attr3) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr2) + (0, -0.3)$) {\footnotesize \texttt{\{A, E\}}};
\node(attr4) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr3) + (0, -0.3)$) {\footnotesize \texttt{\{B, D\}}};
\node(attr5) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr4) + (0, -0.3)$) {\footnotesize \texttt{\{C, F\}}};
\node(attr6) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr5) + (0, -0.3)$) {\footnotesize \texttt{\{D, E\}}};
\node(attr7) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr6) + (0, -0.3)$) {\footnotesize \texttt{\{D, E\}}};
\node(attr8) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(attr7) + (0, -0.3)$) {\footnotesize \texttt{\{D, E\}}};

\node(vec1) [draw = black, fill = PreFilterColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vectors) + (0, -0.3)$) {};
\node(vec2) [draw = black, fill = ParlayIvfColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec1) + (0, -0.3)$) {};
\node(vec3) [draw = black, fill = CapsColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec2) + (0, -0.3)$) {};
\node(vec4) [draw = black, fill = DiskAnnColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec3) + (0, -0.3)$) {};
\node(vec5) [draw = black, fill = AcornGammaColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec4) + (0, -0.3)$) {};
\node(vec6) [draw = black, fill = AcornOneColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec5) + (0, -0.3)$) {};
\node(vec7) [draw = black, fill = HnswBaseColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec6) + (0, -0.3)$) {};
\node(vec8) [draw = black, fill = OursColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec7) + (0, -0.3)$) {};


% \node(reloadcost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
% at ($(storecost.south west) + (0, 0.05)$) {\footnotesize Reload cost (mins)};
% \node(r1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(reloadcost.west) + (2.4, 0)$) {\footnotesize 2};
% \node(r2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r1.west) + (1.2, 0)$) {\footnotesize 1.6};
% \node(r3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r2.west) + (1.2, 0)$) {\footnotesize 0.4};
% \node(r4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r3.west) + (1.2, 0)$) {\footnotesize 0.2};
% \node(r5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r4.west) + (1.2, 0)$) {\footnotesize 0.1};

% \node(migratecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
% at ($(reloadcost.south west) + (0, 0.05)$) {\footnotesize Total cost (mins)};
% \node(m1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(migratecost.west) + (2.4, 0)$) {\footnotesize 10};
% \node(m2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m1.west) + (1.2, 0)$) {\footnotesize 8};
% \node(m3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m2.west) + (1.2, 0)$) {\footnotesize 2};
% \node(m4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m3.west) + (1.2, 0)$) {\footnotesize 0.4};
% \node(m5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m4.west) + (1.2, 0)$) {\footnotesize 0.2};

  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west)$) --
($(attributes.north east)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.3)$) --
($(attributes.north east) + (0, -0.3)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.6)$) --
($(attributes.north east) + (0, -0.6)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.9)$) --
($(attributes.north east) + (0, -0.9)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -1.2)$) --
($(attributes.north east) + (0, -1.2)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -1.5)$) --
($(attributes.north east) + (0, -1.5)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -1.8)$) --
($(attributes.north east) + (0, -1.8)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.1)$) --
($(attributes.north east) + (0, -2.1)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.4)$) --
($(attributes.north east) + (0, -2.4)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.7)$) --
($(attributes.north east) + (0, -2.7)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.7)$) --
($(vectors.north west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(attributes.north east) + (0, -2.7)$) --
($(attributes.north east)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(attributes.north west) + (0, -2.7)$) --
($(attributes.north west) + (0, 0)$);
\node(dstxt) [anchor=south, minimum height=3mm, inner sep = 0mm,align=center]
at ($(attributes.north west) + (0, 0.05)$) {\small\textsf{Attributed vec. dataset}};

\node(filters) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(attributes.east) + (0.4,  -0.3)$) {\footnotesize \textbf{Filter ($\mathcal{F}$)}};
\node(count) [anchor=west,inner sep = 0.5mm]
at ($(filters.east) + (0,  0)$) {\footnotesize \textbf{Count ($\mathcal{C}$)}};

\node(filt1) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(filters) + (0, -0.3)$) {\footnotesize \texttt{A}};
\node(filt2) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(filt1) + (0, -0.3)$) {\footnotesize \texttt{A$\lor$B}};
\node(filt3) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(filt2) + (0, -0.3)$) {\footnotesize \texttt{A$\lor$B$\lor$C}};
\node(filt4) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(filt3) + (0, -0.3)$) {\footnotesize \texttt{D}};
\node(filt5) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(filt4) + (0, -0.3)$) {\footnotesize \texttt{E}};
\node(filt6) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(filt5) + (0, -0.3)$) {\footnotesize \texttt{D$\land$E}};

\node(cnt1) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(count) + (0, -0.3)$) {\footnotesize 2};
\node(cnt2) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(cnt1) + (0, -0.3)$) {\footnotesize 1};
\node(cnt3) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(cnt2) + (0, -0.3)$) {\footnotesize 3};
\node(cnt4) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(cnt3) + (0, -0.3)$) {\footnotesize 2};
\node(cnt5) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(cnt4) + (0, -0.3)$) {\footnotesize 3};
\node(cnt6) [anchor=center, minimum height=3mm, inner sep = 0.5mm]
at ($(cnt5) + (0, -0.3)$) {\footnotesize 1};

  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, 0)$) --
($(count.north east)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -0.3)$) --
($(count.north east)  + (0, -0.3)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -0.6)$) --
($(count.north east)  + (0, -0.6)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -0.9)$) --
($(count.north east)  + (0, -0.9)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -1.2)$) --
($(count.north east)  + (0, -1.2)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -1.5)$) --
($(count.north east)  + (0, -1.5)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -1.8)$) --
($(count.north east)  + (0, -1.8)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -2.1)$) --
($(count.north east)  + (0, -2.1)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(filters.north west) + (0, -2.1)$) --
($(filters.north west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(count.north east)$) --
($(count.north east)  + (0, -2.1)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(count.north west)$) --
($(count.north west)  + (0, -2.1)$);
\node(filttxt) [anchor=south, minimum height=3mm, inner sep = 0mm,align=center]
at ($(count.north west) + (0, 0.05)$) {\small\textsf{Historical}\\[-0.35em]\small\textsf{Query Filters}};

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.45)$) {BASE\\[-0.25em]8 vecs.};
\node(dagtxt) [anchor=south, minimum height=3mm, inner sep = 0mm,align=center]
at ($(root.north) + (0, 0.05)$) {\small\textsf{Candidate Subindex DAG}};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-1, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.25em]5 vecs.};
\node(candab) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc.south) + (0, -0.2)$) {\texttt{A$\lor$B}\\[-0.25em]4 vecs.};
\node(canda) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candab.south) + (0, -0.2)$) {\texttt{A}\\[-0.25em]3 vecs.};
\node(candd) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0, -0.2)$) {\texttt{D}\\[-0.25em]4 vecs.};
\node(cande) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (1, -0.2)$) {\texttt{E}\\[-0.25em]6 vecs.};
\node(candde) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(cande.south) + (-0.5, -0.2)$) {\texttt{D$\land$E}\\[-0.25em]3 vecs.};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candd.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(cande.north)$);
\draw[->,>=stealth', thick] 
($(candabc.south)$) --
($(candab.north)$);
\draw[->,>=stealth', thick] 
($(candab.south)$) --
($(canda.north)$);
\draw[->,>=stealth', thick] 
($(cande.south)$) --
($(candde.north)$);
\draw[->,>=stealth', thick] 
($(candd.south)$) --
($(candde.north)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (8.4, 0)$) --
% ($(vectors.north west)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.north west) + (8.4, 0)$) --
% ($(migratecost.south west) + (8.4, 0)$);
%   \draw[-, gray, opacity=0.6, thick] 
%  ($(vectors.south west) + (8.4, -0.05)$) --
% ($(vectors.south west) + (0, -0.05)$);
\end{tikzpicture}
\caption{Example attributed vector dataset, historical workload, and \system's corresponding candidate subindex DAG.}
\label{fig:construction_problem_setup}
\end{figure}


==> sections/plots/experiment_budget.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=100,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={100, 1000, 10000},
    yticklabels={$10^2$, $10^3$, $10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.85,
    xmax = 1,
    xtick = {0.85, 0.9, 0.95, 1},
    xticklabels = {0.85, 0.9, 0.95, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        row sep = -0.2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize,
        legend image post style={xscale=0.6},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    

\addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
table[x=x,y=y] {
x y 
0.936      908.150                                  
0.966      693.746
0.976      577.009  
0.982      509.076   
0.985      461.622    
0.987      428.862     
0.989      400.509 
0.990      376.687    
0.991      355.405                                              
0.992      341.234
0.992      323.893  
};
\addlegendentry{1$\times$ budget}
\addplot[line width=0.5pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
% 0.893     2871.082
% 0.940     2307.494
% 0.959     1926.442
% 0.968     1674.297
% 0.975     1484.209
% 0.979     1342.915
% 0.981     1220.535
% 0.984     1120.206
% 0.985     1037.079
% 0.987      964.306
% 0.988      901.282
% 0.904     2319.301
% 0.947     2035.304
% 0.963     1801.931
% 0.972     1632.522
% 0.977     1491.704
% 0.981     1374.197
% 0.983     1278.167
% 0.985     1196.881
% 0.987     1127.634
% 0.988     1067.315
% 0.989     1014.230
0.892     1923.161
0.921     1723.641   
0.945     1548.235
0.958     1416.943     
0.966     1298.209
0.971     1200.968                       
0.975     1113.474
0.978     1047.195
0.980      986.023
0.982      935.975
0.984      891.908

                  
% 0.917     2202.848    
% 0.956     1924.029
% 0.970     1688.177
% 0.978     1519.082
% 0.982     1383.151
% 0.985     1271.286
% 0.988     1187.728
% 0.989     1107.993
% 0.990     1034.568
% 0.991      974.334
% 0.992      926.154

};
\addlegendentry{2$\times$ budget}
\addplot[line width=0.5pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.876     4029.352
0.907     3629.826
0.935     3140.271
0.950     2782.188
0.960     2509.223
0.966     2296.223
0.971     2114.253
0.975     1983.575
0.977     1855.715
0.979     1746.408
0.981     1652.096

};
\addlegendentry{3$\times$ budget}
\addplot[line width=0.5pt, CapsColor, densely dashed]
table[x=x,y=y] {
x y
0.865     4041.919
0.896     3770.534
0.928     3345.710
0.944     3000.313
0.955     2728.615
0.962     2518.027
0.967     2352.322
0.971     2224.659
0.975     2097.111
0.977     1971.687
0.979     1849.784
};
\addlegendentry{4$\times$ budget}
\addplot[line width=0.5pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
% 0.868     4985.106
% 0.926     4491.339
% 0.949     3853.959
% 0.961     3370.941
% 0.969     3033.886
% 0.974     2752.333
% 0.977     2526.788
% 0.980     2334.560
% 0.982     2171.509
% 0.984     2038.802
% 0.985     1914.535
0.858     4518.037   
0.890     4217.805                       
 0.923     3851.615    
 0.941     3504.364  
 0.952     3252.022  
 0.960     3043.167    
0.966     2850.386
0.970     2694.417
0.973     2556.125 
0.976     2432.513     
0.978     2323.725 

};
\addlegendentry{5$\times$ budget}

l\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{QPS-Recall@10 vs. Index Budget}
\vspace{-2mm}
\label{fig:experiment_budget_performance}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=75,
    ymax=200,
    clip=false,
    log origin = infty,
    axis y line*=none,
    axis x line*=none,
    ytick={75, 100, 125, 150, 175, 200},
    ytick={75, 100, 125, 150, 175, 200},
    xlabel=Memory (GB),
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 30,
    xtick = {0, 5, 10, 15, 20, 25, 30},
    xticklabels = {0, 5, 10, 15, 20, 25, 30},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=2,
    %  xlabel={system},
    ylabel={TTI (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=0.5pt, OursColor, mark = *, mark size=1.5pt]
table[x=x,y=y] {
x y
7.759 80.968
12.384 115.831
17.066 136.302
21.319 164.459
25.889 198.970
};
\node[anchor=east, align=right] at (axis cs: 7.759, 85.968) {\footnotesize 1$\times$};
\node[anchor=east, align=right] at (axis cs: 12.384, 115.831) {\footnotesize 2$\times$};
\node[anchor=east, align=right] at (axis cs: 17.066, 136.302) {\footnotesize 3$\times$};
\node[anchor=east, align=right] at (axis cs: 21.319, 164.459) {\footnotesize 4$\times$};
\node[anchor=east, align=right] at (axis cs: 25.889, 198.970) {\footnotesize 5$\times$};
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{TTI vs. Mem. consumption}
\vspace{-2mm}
\label{fig:experiment_budget_resource}
\end{subfigure}
\hfill

\vspace{2mm}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label Bruteforce BaseSearch OracleSearch
5$\times$ 12.8256 3.26253 12.21867
4$\times$ 14.3386 8.95776 11.37173
3$\times$ 16.9393 15.3849 8.54754
2$\times$ 36.238 25.7992 6.8612
1$\times$ 65.8008 77.461 0
}\testdata


\begin{axis}[
    xbar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    width=90mm,
    height=24mm,
    bar width=0.9mm,
    bar shift=0.16cm,
    xmin=0,
    xmax=150,
    ylabel style={yshift = -1ex},
    axis y line*=none,
    axis x line*=none,
    xtick={0, 25, 50, 75, 100, 125, 150},
    xticklabels={0, 25, 50, 75, 100, 125, 150},
    ytick={1, 2, 3,4,5, 6},
    yticklabels from table={\testdata}{Label},
    y tick label style={yshift = 0ex},
    ymin=0.5,
    ymax = 5.5,
    xmajorgrids,
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        font=\scriptsize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0cm},
        inner ysep=0.1pt,
        legend columns = 4,
        at={(-0.05, 1.05)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Budget},
    xlabel={Time (s)},
    area legend
    ]

    \addplot [fill=PreFilterColor] table [x=Bruteforce, meta=Label, y expr=\coordindex] {\testdata};
    \addlegendentry{Bruteforce}
    \addplot [fill=HnswBaseColor] table [x=BaseSearch, meta=Label, y expr=\coordindex] {\testdata};
    \addlegendentry{BaseIndexSearch}
    \addplot [fill=OursColor] table [x=OracleSearch, meta=Label, y expr=\coordindex] {\testdata};
    \addlegendentry{(Non-base) Subindex search}

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-7mm}
\caption{Search Strategy breakdown vs. Index Budget @ 0.95 recall}
\label{fig:experiment_budget_strategy}
\end{subfigure}
\caption{\systemnosf's budget vs. QPS-recall; and search breakdowns 
(\yfcc). 
It prioritizes high-benefit subindexes (\cref{sec:construction_problem}).
% upport queries that would benefit the most from being served in a subindex over either in the base index or bruteforce search .
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_budget}
\end{figure}


==> sections/plots/experiment_coldstart.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=24mm,
    ymin=0,
    ymax=2000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 500, 1000, 1500, 2000},
    yticklabels={0, 500, 1000, 1500, 2000},
    xlabel=No. observed and served queries,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0K, 25K, 50K, 75K, 100K},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=2pt},
        inner ysep=0.1pt,
        legend image post style={xscale=0.6},
        font=\scriptsize,
    },
    label style={font=\scriptsize},
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Per-slice QPS},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y, densely dashed] {
x y z
1 228.48 1387
2 1204.696 1385
3 1306 1344
4 1434 1426
5 1430 1385
6 1476 1487
7 1457 1431
8 1481 1411
9 1393 1338
10 1372 1432
11 1438 1417
12 1506 1416
13 1379 1402
14 1460 1397
15 1457 1572
16 1540 1583
17 1463 1633
18 1334 1683
19 1496 1682
20 1435 1593
};
\addlegendentry{Incremental fit}
\addplot[GreenColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=z, densely dashed] {
x y z
1 228.48 1387
2 1204.696 1385
3 1306 1344
4 1434 1426
5 1430 1385
6 1476 1487
7 1457 1431
8 1481 1411
9 1393 1338
10 1372 1432
11 1438 1417
12 1506 1416
13 1379 1402
14 1460 1397
15 1457 1572
16 1540 1583
17 1463 1633
18 1334 1683
19 1496 1682
20 1435 1593
};
\addlegendentry{100\% WL}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-7mm}
\caption{QPS@0.95 recall vs. workload}
\label{fig:exp_incremental_fit_serving}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=24mm,
    ymin=0,
    ymax=120,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 40, 80, 120},
    yticklabels={0, 40, 80, 120},
    xlabel=No. observed and served queries,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0K, 25K, 50K, 75K, 100K},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    label style={font=\scriptsize},
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Update time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y, densely dashed] {
x y
0 78.55
1 111.982
2 10.651
3 6.828
4 2.371
5 2.051
6 1.579
7 1.506
8 1.112
9 1.015
10 1.209
11 1.373
12 0.771
13 0.503
14 1.065
15 0.738
16 0.662
17 0.657
18 0.561
19 0.754
20 0.296
};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-7mm}
\caption{Update time vs. workload}
\label{fig:exp_incremental_fit_time}
\end{subfigure}
\hfill
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\centering
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=24mm,
    ymin=0,
    ymax=600,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 200, 400, 600},
    yticklabels={0, 200, 400, 600},
    xlabel=No. observed and served queries,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0K, 25K, 50K, 75K, 100K},
    tick label style={font=\scriptsize},
    legend style={
        at={(-1.0,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.1pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\scriptsize},
    %  xlabel={system},
    ylabel={Subindexes},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y, densely dashed] {
x y
0 1
1 500
2 451
3 442
4 445
5 453
6 452
7 458
8 447
9 450
10 463
11 481
12 483
13 477
14 484
15 495
16 494
17 499
18 505
19 513
20 512
};
\addlegendentry{Total subindexes}
\addplot[GreenColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y, densely dashed] {
x y
0 0
1 499
2 115
3 70
4 57
5 43
6 47
7 39
8 34
9 29
10 31
11 26
12 21
13 13
14 17
15 28
16 15
17 21
18 18
19 15
20 11
};
\addlegendentry{Built subindexes}
\addplot[OursColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y, densely dashed] {
x y
0 0
1 0
2 164
3 78
4 54
5 35
6 48
7 33
8 45
9 26
10 18
11 8
12 19
13 19
14 10
15 17
16 16
17 16
18 12
19 7
20 12
};
\addlegendentry{Deleted subindexes}


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}

\vspace{-3.5mm}
\caption{Subindex change vs. workload}
\label{fig:exp_incremental_fit_subindexes}
\end{subfigure}
\centering
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}
\vspace{-1mm}
\caption{Cold starting with \system on \yfcc: \system can be initialized with only the base index, then incrementally updated during serving; \system's performance quickly approaches an optimal fit after it observes and serves 3 5K workload slices.
}
\label{fig:exp_incremental_fit}
\end{figure}


==> sections/plots/experiment_constructed_partitions.tex <==
\begin{figure}[t]
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=80,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 20, 40, 60, 80},
    yticklabels={0, 20, 40, 60, 80},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={No. of vars},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=total, densely dashed] {sections/data/profiling_var_count.txt};
\addlegendentry{Total data in session state}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=profiled] {sections/data/profiling_var_count.txt};
\addlegendentry{Data accessed per cell}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Accessed variables}
\label{fig:background_access_vars}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=1500000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 500000000, 1000000000, 1500000000},
    yticklabels={0, 0.5, 1, 1.5},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex, xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Total size (GB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=total] {sections/data/profiling_var_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=profiled] {sections/data/profiling_var_size.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:background_access_objs}
\vspace{-2.5mm}
\caption{Accessed objects}
\end{subfigure}
\hfill
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=8,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={2, 4, 6, 8},
    yticklabels={2, 4, 6, 8},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={No. of vars},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=modified, densely dashed] {sections/data/profiling_var_modify_append_count.txt};
\addlegendentry{Modified data per cell}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_count.txt};
\addlegendentry{Created data per cell}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}

\vspace{-2.5mm}
\caption{Modified vs. created variables}
\label{fig:background_append_update_vars}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=1000000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 200000000, 400000000, 600000000, 800000000, 1000000000},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex, xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Total size (GB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=modified] {sections/data/profiling_var_modify_append_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_size.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:background_append_update_objs}
\vspace{-2.5mm}
\caption{Modified vs. created objects}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}
\vspace{-4mm}
\caption{Pattern of a \textit{Sklearn} notebook~\cite{sklearntweet}: (Top) many cells incrementally access a small portion of the state. (Bottom) Users balance data creation and modification.
}
\label{fig:background_workload_characteristics}
\vspace{-3mm}
\end{figure}


==> sections/plots/experiment_heterogeneous_indexing.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\yfcc
\paper
\uqv
\sift
\msong
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xlabel style={yshift = 0ex, font=\footnotesize},
    ylabel style={yshift = -3.5ex, font=\scriptsize},
    xtick style ={draw=none},
    width=45mm,
    height=32mm,
    bar width=1.0mm,
    ymin=0,
    ymax=4000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1000, 2000, 3000, 4000},
    yticklabels={0, 1000, 2000, 3000, 4000},
    xmin=0.5,
    xmax = 5.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    xticklabel style={rotate=45, yshift=-2.5ex},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        at={(-0.25,1.1)},
        inner ysep=0.5pt,
        anchor=south west,
    },
    xlabel={Dataset},
    ylabel={QPS@0.95 recall},
    area legend
    ]

\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y 
1 3825.135
2 569.252
3 1965.926
4 817.898
5 920.72
};
\addlegendentry[]{Ablated \system (no heterogeneous indexing)};
    
    
\addplot [black,fill=OursColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=horizontal lines
    }] table[x=x,y=y] {
x y 
1 3853.959
2 626.991
3 2416.423
4 934.537
5 934.285
};
\addlegendentry[]{\system};    
\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6.5mm}
\caption{QPS@0.95 recall}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\yfcc
\paper
\uqv
\sift
\msong
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xlabel style={yshift = 0ex, font=\footnotesize},
    ylabel style={yshift = -3.5ex, font=\scriptsize},
    xtick style ={draw=none},
    width=45mm,
    height=32mm,
    bar width=1.0mm,
    ymin=0,
    ymax=200,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 50, 100, 150, 200},
    yticklabels={0, 50, 100, 150, 200},
    xmin=0.5,
    xmax = 5.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    xticklabel style={rotate=45, yshift=-2.5ex},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 2,
        at={(1,1.1)},
        inner ysep=0.5pt,
        anchor=south west,
    },
    xlabel={Dataset},
    ylabel={QPS@0.95 recall},
    area legend
    ]

\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y 
1 187.278
2 64.573
3 19.641
4 27.907
5 130.524
};
    
    
\addplot [black,fill=OursColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=horizontal lines
    }] table[x=x,y=y] {
x y 
1 176.821
2 60.020
3 16.945
4 28.600
5 130.973
};   
\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6.5mm}
\caption{TTI}
\end{subfigure}
\vspace{-4mm}
\caption{Heterogeneous Indexing: \system's usage of lower $M$ values for smaller oracle partitions brings noticeable QPS-recall benefits with the same indexing budget.
}
\vspace{-2mm}
\label{fig:experiment_checkout_branch}
\end{figure}


==> sections/plots/experiment_multiindex.tex <==
\newcommand\figwidth{45mm}

\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering

\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=32mm,
    ymin=1,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={$10^0$, $10^1$, $10^2$, $10^3$, $10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.94,
    xmax = 1,
    xtick = {0.94, 0.96, 0.98, 1},
    xticklabels = {0.94, 0.96, 0.98, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y
0.948     2390.521
0.962     2057.013
0.974     1910.153
0.979     1724.996
0.982     1577.399
0.983     1458.831
0.985     1328.569
0.985     1234.795
0.986     1173.224
0.986     1109.362
0.986     1062.826
};
\addlegendentry{No multi-index search}
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.944        3.263
0.959        3.256
0.971        3.255
0.976        3.253
0.979        3.250
0.981        3.247
0.982        3.245
0.983        3.245
0.983        3.244
0.984        3.243
0.984        3.243
};
\addlegendentry{With multi-index search}
% 2times
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{UQV}
\vspace{-2mm}
\label{fig:experiment_multiindex_datasets_uqv}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=32mm,
    ymin=10,
    ymax=3200,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y     
0.527     1931.744 
0.631     1337.073   
0.704     1070.830   
0.754      878.957    
0.788      765.259  
0.820      660.777
0.841      594.481  
0.858      531.294    
0.871      483.903   
0.885      447.495   
0.894      417.570                     
0.928      314.406          
0.944      256.128             
0.964      189.641   
0.957      219.522      
0.972      158.611
0.976      148.998  
0.979      138.023                            
0.982      128.979
};
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y     
0.522     1876.113    
0.632     1373.962   
0.707     1053.138   
0.756      861.169  
0.790      736.203   
0.819      640.278 
0.840      571.306
0.857      516.027                  
0.873      470.494     
0.886      432.983      
0.895      404.128
0.929      304.283  
0.947      248.528     
0.958      212.577     
0.967      185.392                           
0.974      157.163   
0.977      147.461 
0.981      136.872   
0.984      128.474    
};
% 2times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{GIST}
\vspace{-2mm}
\label{fig:experiment_multiindex_datasets_gist}
\end{subfigure}

\begin{subfigure}[b]{\linewidth}
\centering
\vspace{3mm}
\footnotesize
\addtolength{\tabcolsep}{-3pt} 
\midsepremove
\begin{tabular}{|l|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Bruteforce \#} & \multirow{2}{*}{Non-base subidx. \#} & \multirow{2}{*}{base \#} & \multirow{2}{*}{\textbf{multi-idx. \#}} & \textbf{multi-idx. } \\
& & & & & \textbf{opt. time \%} \\
\midrule
\uqv  & 4721 & 3383 & 1896 & 0 & 99.56\% \\
\midrule
\gist  & 152 & 844 & 2 & 4 & 0.13\% \\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{2pt}
\caption{Search strategy and multi-index opt. overhead breakdowns @ 0.98 recall}
\label{fig:experiment_multiindex_datasets_breakdown}
\end{subfigure}
\centering
\caption{\systemnosf's Recall@10-QPS curves vs. ablated \systemnosf with multi-index search enabled on \uqv and \gist (top). Opportunities for multi-index search are rare, while finding multi-index covers can also incur high overheads (bottom).
}
\vspace{-3mm}
\label{fig:experiment_multiindex_datasets}
\end{figure}


==> sections/plots/experiment_qps_recall.tex <==
\newcommand\figwidth{34mm}

\begin{figure*}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.16\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=\figwidth,
    height=28mm,
    ymin=1,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 1,
    xtick = {0.8, 0.85, 0.9, 0.95, 1},
    xticklabels = {0.8, 0.85, 0.9, 0.95, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=9,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt, PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 52.7
};
\addlegendentry{\prefilter}
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.893 9.630
0.943 5.105
};
\addlegendentry{\hnswbase}
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7, densely dashed]
table[x=x,y=y] {
x y
% 0.824    10084.656
% 0.902     7701.233
% 0.933     6397.779
% 0.949     5507.416
% 0.960     4848.164
% 0.966     4411.612
% 0.971     4437.067
% 0.977     3794.746
% 0.979     3552.575
% 0.981     3310.447
0.859    10482.209
0.924     8898.935
0.949     7830.720
0.962     6838.591
0.969     6048.002
0.974     5450.540
0.978     4965.395
0.984     3937.697
0.981     4557.307
0.983     4208.575
0.986     3714.103
};
\addlegendentry{\oracle \emph{(Infeasible in practice)} }
% \addplot[line width=0.5pt, ParlayIvfColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.904 5659.702
% 0.904 5530.930
% 0.904 5236.234
% 0.906 4705.299
% 0.906 4679.821
% 0.920 4569.203
% 0.920 4557.804
% 0.930 4450.149
% 0.948 4155.637
% 0.948 4147.909
% % 0.980 2584.840
% % 0.982 2404.887
% % 0.983 2187.277
% % 0.984 2049.157
% % 0.985 1835.342
% };
% \addlegendentry{\parlayivf \emph{(tailored to \yfcc)}}
\addplot[line width=0.5pt, CapsColor, densely dotted]
table[x=x,y=y] {
x y
0.5 100
};
\addlegendentry{\caps}
\addplot[line width=0.5pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0.5 100
};
\addlegendentry{\diskann}
\addplot[line width=0.5pt, AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.643      1287.91
0.761      1099.55
0.809      974.280
0.835      882.420 
0.851      801.725
0.863      735.910
0.871      677.080
0.878      630.715
0.882      596.576  
0.887      582.207 
0.890      560.177
0.901      450.454
0.907      374.794
0.912      320.682
0.914      286.191
0.916      249.295 
0.918      228.952
0.919      202.302
0.920      186.089                                       
};
\addlegendentry{\acorngamma}
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.626      1033.50
% 0.723      917.917
% 0.766      793.415
% 0.791      697.225
% 0.808      630.020
0.820      573.743
% 0.829      522.750
% 0.837      487.422
% 0.843      452.425
% 0.847      425.760   
0.852      399.069
0.866      311.170
0.874      254.581
0.880      221.958                              
0.883      188.501                                
0.887      165.98                                   
0.889      153.032
0.891      138.226
0.893      126.828 
};
\addlegendentry{\acornone}
\addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
table[x=x,y=y] {
x y 
% 0.950      545.200
% 0.973      470.462
% 0.981      363.582
% 0.985      296.807
% 0.988      253.905
% 0.989      220.559
% 0.990      194.865
% 0.991      175.146
% 0.992      158.894
% 0.992      144.537
% 0.993      133.701
0.936      908.150                                  
0.966      693.746
0.976      577.009  
0.982      509.076   
0.985      461.622    
0.987      428.862     
0.989      400.509 
0.990      376.687    
0.991      355.405                                              
0.992      341.234
0.992      323.893  
};
\addlegendentry{\smarthnsw}
\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y
% 0.892     3434.649   
% 0.941     3075.901  
% 0.959     2680.011  
% 0.969     2414.262   
% 0.975     2195.963  
% 0.979     2010.507 
% 0.982     1853.836                                              
% 0.984     1734.057                                              
% 0.986     1636.075                                              
% 0.987     1551.448
% 0.988     1476.016  

0.876     4029.352
0.907     3629.826
0.935     3140.271
0.950     2782.188
0.960     2509.223
0.966     2296.223
0.971     2114.253
0.975     1983.575
0.977     1855.715
0.979     1746.408
0.981     1652.096
};
\addlegendentry{\systembf \textbf{(Ours)}}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{YFCC-10M}
\end{subfigure}
\begin{subfigure}[b]{0.16\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=10,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000, 10000},
    yticklabels={$10^1$, $10^2$, $10^3$, $10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1},
    xticklabels = {0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt, PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 130.679
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.981      148.183
0.993      108.007
0.996       80.740 
0.997       63.518
0.998       52.436
0.998       44.789
0.998       39.212
0.998       34.961
0.998       31.574
0.998       28.842
0.998       26.546
};
\addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
table[x=x,y=y] {
x y
% 0.988      221.255
% 0.996      174.015
% 0.998      147.053
% 0.999      129.124
% 0.999      114.665
% 0.999      109.058
% 0.999       99.516
% 0.999       91.720
% 0.999       83.932
% 0.999       77.896
% 1.000       73.765

0.987      375.690    
0.996      312.797  
0.998      267.674                                             
0.999      235.301   
1.000      215.790 
1.000      206.633 
1.000      200.421   
1.000      192.121                                              
1.000      186.377 
1.000      183.050     
1.000      179.258                                              
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7, densely dashed]
table[x=x,y=y] {
x y
% 0.923     5768.276
% 0.974     4121.540
% 0.987     3284.227
% 0.993     2875.072
% 0.995     2509.378
% 0.998     2361.326
% 0.998     2187.815
% 0.998     2058.094

0.929     5819.144
0.976     4290.689                  
0.989     3761.375
0.993     3398.375
0.995     3172.622
0.998     2963.153
0.998     2748.069
0.998     2589.358                                             0.998     2456.407  
};
\addplot[line width=0.5pt, CapsColor, densely dotted]
table[x=x,y=y] {
x y
0.876      369.843
0.898      219.448
0.904      164.181
0.906      135.548
0.907      101.597
0.907      108.389
0.908       96.252
0.908       88.818
0.908       85.965
0.908       83.535
};
\addplot[line width=0.5pt, AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.651     1675.60
0.819     1492.13
0.880     1276.81
0.910     1123.84
0.927     998.502
0.937     912.492
0.944     868.583
0.949     827.335
0.953     776.036
0.956     733.891
0.958     686.577
0.965     525.679
0.968     429.442
0.970     359.440
0.972     311.672
0.972     273.463
0.973     243.973
0.974     219.688
0.974     200.148
};
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.690     1424.70
0.842     1135.847
0.899     995.024
0.927     870.246
0.942     770.297
0.952     686.436
0.959     597.978
0.964     566.893
0.967     526.288
0.970     491.787
0.973     457.331
0.979     344.566
0.983     276.044
0.985     230.364
0.986     198.586
0.987     173.789
0.988     154.378
0.989     139.128
0.989     116.582
};
\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y

% 0.960      860.841
% 0.987      673.325
% 0.994      556.106
% 0.997      486.251
% 0.998      435.854
% 0.998      402.793
% 0.999      378.669
% 0.999      350.933
% 0.999      336.977
% 0.999      325.202
% 0.999      312.615

0.957     1061.389
0.975      831.626
0.988      690.752
0.993      602.198
0.996      539.872
0.997      497.270
0.998      466.829
0.998      441.211
0.998      420.443
0.999      403.434
0.999      385.389
};
% 3times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Paper}
\end{subfigure}
\begin{subfigure}[b]{0.16\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=1,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={$10^0$, $10^1$, $10^2$, $10^3$, $10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 1,
    xtick = {0.8, 0.85, 0.9, 0.95, 1},
    xticklabels = {0.8, 0.85, 0.9, 0.95, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt, PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 169.988 
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.939       26.220
0.957       11.047 
0.953       13.595
0.960        9.958                                     
0.962        9.128                            
0.963        8.492
0.964        7.987
0.965        7.537
0.965        7.138
0.965        6.878 
0.965        6.671                               
};
\addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
table[x=x,y=y] {
x y
% 0.968 645.951  
% 0.975 570.903
% 0.978 520.754
% 0.979 481.499
% 0.980 446.218   
% 0.980 416.982    
% 0.980 392.473   
% 0.980 368.926   
% 0.981 351.023                                
% 0.981 336.530    
% 0.981 323.495
0.966      829.031 
0.976      808.195
0.982      774.334 
0.984      735.499  
0.985      700.160 
0.986      668.187
0.988      582.472
0.989      564.729 
0.989      534.353      
0.990      465.426                       
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7, densely dashed]
table[x=x,y=y] {
x y
% 0.932     8435.582
% 0.966     6926.052
% 0.976     5826.755
% 0.980     5056.259
% 0.982     4533.012
% 0.983     4062.971
% 0.983     3803.585
% 0.984     3592.382
% 0.984     3370.411
% 0.985     3090.548
% 0.985     3051.106  

0.935     9373.660
0.967     7494.041
0.976     6462.169
0.980     5753.729
0.981     5438.074
0.983     5064.629
0.983     4754.930
0.983     4702.413
0.984     4450.960
0.984     4178.679
0.984     3968.133
};
\addplot[line width=0.5pt, AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.766     2964.719
0.872     2507.520
0.907     2181.500
0.924     1970.055
0.934     1796.20
0.940     1748.86
0.944     1657.82
0.947     1534.21
0.949     1430.81
0.951     1330.49
0.953     1257.70
0.957     972.384
0.959     794.091
0.960     669.831
0.961     580.88
0.962     511.290
0.962     457.289
0.963     413.411
0.963     375.897
};
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.751     2626.740
0.851     2142.240
0.890     1908.396
0.910     1654.53
0.922     1456.876
0.929     1318.565
0.935     1199.472
0.939     1093.015
0.942     1012.658
0.944     939.849
0.945     877.731
0.951     660.938
0.953     530.447
0.955     444.740
0.956      381.446
0.956      335.739
0.957      298.944
0.957      269.055
0.958      244.714
};
\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y
% 0.947     2416.423
% 0.971     2254.079
% 0.978     2094.457
% 0.981     1753.951
% 0.982     1684.003
% 0.983     1563.222
% 0.984     1436.856qq
% 0.984     1335.016
% 0.984     1234.053
% 0.985     1157.895
% 0.985     1085.038
% 0.947     2292.825
% 0.970     1856.434
% 0.978     1706.108
% 0.981     1546.855
% 0.983     1381.948
% 0.984     1266.110
% 0.985     1123.029
% 0.986     1058.893
% 0.986      955.752
% 0.986      901.150
% 0.987      858.708

% old scaling
% 0.946     2477.419   
% 0.960     2175.246
% 0.972     2017.176  
% 0.979     1815.341                          
% 0.981     1653.324
% 0.983     1526.220  
% 0.983     1431.302
% 0.984     1330.651   
% 0.985     1241.010    
% 0.985     1124.612                          
% 0.985     1181.134   
0.948     2390.521
0.962     2057.013
0.974     1910.153
0.979     1724.996
0.982     1577.399
0.983     1458.831
0.985     1328.569
0.985     1234.795
0.986     1173.224
0.986     1109.362
0.986     1062.826
};
% 2times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{UQV}
\end{subfigure}
\begin{subfigure}[b]{0.16\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=10,
    ymax=3200,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt, PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 42.943
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
% old 0.19 sel
0.626      339.973
0.751      216.835
0.809      159.947
0.846      128.227
0.872      108.079 
0.893       92.970  
0.905       83.539   
0.914       75.875  
0.922       68.474
0.929       63.010
0.935       57.999    
0.955       43.916                                                           
0.966       35.684  
0.972       30.490
0.976       27.482
0.978       24.563                                                     
0.980       22.231                                        
0.982       20.355
0.984       18.764
};
\addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
table[x=x,y=y] {
x y
0.630      318.738
0.746      209.768
0.808      157.462
0.846      125.718
0.870      106.925
0.891       93.153
0.906       83.182
0.922       76.766
0.929       71.285
0.938       67.107
0.942       63.148
0.964       50.346
0.977       49.177
0.982       44.343
0.988       40.526
0.991       37.586
0.995       34.982
0.996       33.682
0.997       31.783
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7, densely dashed]
table[x=x,y=y] {
x y
0.501     2589.486
0.646     1783.226
0.721     1385.081
0.770     1148.089
0.804     1019.053
0.831      902.268
0.854      803.152
0.871      740.075
0.887      681.532
0.896      629.567
0.904      590.703
0.937      448.169
0.954      366.244
0.964      308.013
0.970      271.548
0.975      239.311
0.979      218.015
0.981      199.274
0.984      179.512
};
\addplot[line width=0.5pt, AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.496      1337
0.683      782
0.770      568
0.823      457
0.853      382
0.879      329
0.896      291  
0.908      262
0.919      238
0.928      219
0.934      203
0.956      151
0.965      122   
0.973      104
0.977      91
0.981      88 
0.985      80
0.987      74
0.988      68                                                   
};
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.383      849 
0.514      532 
0.575      393   
0.616      315 
0.644      284
0.666      231
0.685      221
0.699      200                                                       
0.713      184                                                          
0.724      170 
0.733      161   
0.764      124 
0.784      102
0.796      88
0.809      78
0.821      70
0.828      64  
0.836      59                                                  
0.841      53   
};
\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y     
0.527     1931.744 
0.631     1337.073   
0.704     1070.830   
0.754      878.957    
0.788      765.259  
0.820      660.777
0.841      594.481  
0.858      531.294    
0.871      483.903   
0.885      447.495   
0.894      417.570                     
0.928      314.406          
0.944      256.128                                                           
0.964      189.641                                                 
0.957      219.522                                                    
0.972      158.611                                       
0.976      148.998                                                           
0.979      138.023                                                           
0.982      128.979
};
% 2times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{GIST}
\end{subfigure}
\begin{subfigure}[b]{0.16\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=10,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000, 10000},
    yticklabels={$10^1$, $10^2$, $10^3$, $10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt, PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 129.222
% 1 164.4
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
% old 0.19 sel
0.831      971.761
0.912      700.671
0.943      512.135
0.960      401.005
0.970      332.495
0.976      287.281
0.980      251.754
0.984      227.012
0.986      218.018
0.988      200.274
0.989      184.153

% 0.857      727.998
% 0.930      448.588
% 0.956      334.467
% 0.977      234.201
% 0.969      279.864
% 0.982      201.309
% 0.985      179.600
% 0.988      162.515
% 0.991      134.872
% 0.989      147.182
% 0.992      125.789

};
\addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
table[x=x,y=y] {
x y
% old 0.19 sel
0.849     1151.454
0.926      870.951
0.953      704.915
0.966      612.145
0.975      640.171
0.980      584.053
0.984      535.076
0.986      496.999
0.988      466.738
0.990      441.220
0.991      417.573

% 0.877     1052.062
% 0.942      815.500
% 0.965      681.268
% 0.975      599.931
% 0.982      561.152
% 0.986      505.450
% 0.989      489.762
% 0.991      453.809
% 0.993      420.932
% 0.994      394.685
% 0.994      370.145
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7, densely dashed]
table[x=x,y=y] {
x y
% old 0.19 sel
0.740     8424.290
0.857     5576.884
0.907     4481.954
0.933     3821.458
0.949     3284.719
0.961     2897.768
0.969     2592.210
0.974     2349.533
0.978     2169.441
0.982     1957.139
0.984     1813.004

% 0.755     9886.162
% 0.868     6643.545
% 0.914     5238.418
% 0.940     4376.182
% 0.955     3786.185
% 0.965     3349.630
% 0.971     2985.557
% 0.976     2733.099
% 0.979     2501.687
% 0.982     2317.376
% 0.984     2174.100
};
\addplot[line width=0.5pt, AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.609      3202.9
0.818      2068.12
0.890      1456.4
0.924      1229.4
0.944      1031.6
0.956      889.5
0.965      786.7
0.971      707.2
0.975      641.6
0.979      588.9
0.981      532.16
0.989      393.61
0.992      315.31
0.994      265.53
0.996      238.28
0.996      199.46
0.997      183.67
0.998      172.3
0.998      157.63

% 0.612      3957
% 0.819      2793
% 0.892      2049
% 0.927      1632
% 0.947      1360
% 0.959      1167
% 0.968      1040
% 0.974      931
% 0.978      845
% 0.981      775
% 0.991      719
% 0.984      531
% 0.994      422
% 0.996      355
% 0.997      307
% 0.997      269
% 0.998      242
% 0.998      217
% 0.998      200

};
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.572      3168.4
0.735      2014.6
0.805      1478.1
0.843      1169.6
0.868      972.98
0.886      835.9
0.899      734.0
0.910      655.7
0.918      593.4 
0.925      542.3
0.931      499.8
0.950      361.2
0.960      284.7
0.968      235.38
0.972      201.0
0.976      175.8
0.979      155.9
0.981      140.1
0.982      127.1
% 0.608      2304.46                                                             
% 0.766      1373.45
% 0.832      1011.61
% 0.868      908.03
% 0.892      785.53
% 0.908      683.16
% 0.920      632.80
% 0.928      564.24   
% 0.935      507.48
% 0.941      454.56
% 0.946      432.81
% 0.962      312.37
% 0.970      252.32
% 0.975      208.08
% 0.979      179.58
% 0.982      157.32
% 0.984      140.34
% 0.985      126.355
% 0.987      110.479                                    
};
\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y     
% 0.789     4769.914
% 0.890     3310.489
% 0.930     2597.998
% 0.951     2160.392
% 0.964     1817.376
% 0.972     1613.766
% 0.978     1435.607
% 0.982     1309.989
% 0.985     1199.491
% 0.988     1120.178
% 0.990     1040.588

% old 0.19 sel
% 0.802     3480.130   
% 0.885     2566.233     
% 0.926     2168.988  
% 0.949     1903.477   
% 0.962     1678.304    
% 0.971     1499.966       
% 0.977     1353.388    
% 0.981     1264.260                     
% 0.984     1156.566                          
% 0.987     1083.268         
% 0.988     1011.357   

0.802     3212.271  
0.884     2216.018     
0.926     1662.545                                               
0.949     1361.617                                
0.963     1152.227                                                 
0.971     1011.714                                                 
0.977      900.126                      
0.981      829.542     
0.985      763.605       
0.987      711.530   
0.989      666.383  
};
% 2times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{SIFT}
\end{subfigure}
\begin{subfigure}[b]{0.16\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=8,
    ymax=3200,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$,$10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1},
    xticklabels = {0.7, 0.8, 0.9, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
% \addplot[line width=0.5pt, PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
% table[x=x,y=y] {
% x y
% 1 17.093
% };
% \addplot[line width=0.5pt, HnswBaseColor]
% table[x=x,y=y] {
% x y
% 0.779     2356.079
% 0.876     1437.681
% 0.920     1068.634
% 0.940      856.821
% 0.953      721.211
% 0.961      626.309
% 0.967      535.513
% 0.971      525.654
% 0.980      424.391
% 0.973      453.196
% 0.976      441.234  
% };
% \addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.792     2062.756
% 0.894     1224.571
% 0.932      911.157
% 0.954      724.304
% 0.964      635.119
% 0.969      483.215
% 0.975      516.659
% 0.976      460.595
% 0.977      442.154
% 0.980      411.788
% 0.984      379.382
% };
% \addplot[line width=0.5pt, OracleColor, opacity=0.7]
% table[x=x,y=y] {
% x y
% 0.756     3141.248
% 0.856     2202.503
% 0.902     1720.017 
% 0.927     1426.848
% 0.949     1222.081
% 0.960     1074.119
% 0.966      969.510
% 0.973      884.206
% 0.976      796.317
% 0.977      716.096
% 0.980      710.889    
% };                     
% \addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
% table[x=x,y=y] {
% x y
% 0.428      1388.8
% 0.642      743.2
% 0.755      594.8
% 0.809      458.8 
% 0.847      417.3
% 0.869      352.6
% 0.883      325.8
% 0.900      298.5
% 0.909      272.6
% 0.916      249.1
% 0.920      231.0
% 0.944      173.46
% 0.958      141.9
% 0.966      119.8
% 0.968      104.2
% 0.973      93.54  
% 0.975      83.78
% 0.978      77.01
% 0.980      71.71
% };
% \addplot[line width=0.5pt, AcornGammaColor, densely dashdotted]
% table[x=x,y=y] {
% x y
% 0.674      1697.8
% 0.865      1041.6 
% 0.919      776.1
% 0.944      629.7
% 0.956      535.9
% 0.964      469.8
% 0.972      418.1
% 0.975      361.9
% 0.977      350.5
% 0.981      324.7
% 0.982      303.4
% 0.989      233.9
% 0.994      190.8
% 0.995      165.3
% 0.996      145.4
% 0.997      131.1
% 0.997      119.8
% 0.998      110.3
% 0.998      104.5
% };
% \addplot[line width=0.5pt, OursColor]
% table[x=x,y=y] {
% x y
% 0.778     2397.136
% 0.878     1562.089
% 0.923     1185.528
% 0.946      948.678
% 0.970      741.582
% 0.974      666.838
% 0.977      566.221
% 0.978      595.714
% 0.980      545.634
% 0.984      506.503          
% };

\addplot[line width=0.5pt, PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 8.573
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.790     1673.047
0.891     1037.507
0.936      766.840 
0.955      619.232
0.968      496.347
0.976      425.705
0.982      400.742
0.988      382.218
0.988      330.704
0.991      293.044
0.992      283.045
};
\addplot[line width=0.5pt, SmartHnswBaseColor, densely dashed]
table[x=x,y=y] {
x y
% 0.790     1673.047
% 0.891     1037.507
% 0.936      766.840 
% 0.955      619.232
% 0.968      496.347
% 0.976      425.705
% 0.982      400.742
% 0.988      382.218
% 0.988      330.704
% 0.991      293.044
% 0.992      283.045

0.778     1746.255   
0.879     1053.955 
0.912      774.662   
0.946      626.733   
0.956      485.770       
0.967      443.983                     
0.976      441.834   
0.980      386.485 
0.982      343.803                                   
0.984      340.460                                     
0.987      367.509     
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7, densely dashed]
table[x=x,y=y] {
x y
% 0.731     3055.625
% 0.847     2129.121
% 0.895     1688.953
% 0.928     1404.485
% 0.943     1218.219
% 0.955     1080.762
% 0.964      972.380
% 0.970      860.679
% 0.972      822.746
% 0.973      761.317
% 0.977      677.451

0.732     3152.735
0.848     2178.921
0.893     1733.850
0.927     1454.502
0.947     1261.312
0.958     1110.143
0.966     1002.374
0.972      919.485
0.976      829.224
0.977      780.113
0.979      735.047
};
\addplot[line width=0.5pt, CapsColor, densely dotted]
table[x=x,y=y] {
x y
0.758     1504.027
0.887      804.769
0.936      530.626
0.964      401.079
0.975      326.692
0.983      276.859
0.988      240.032
0.992      211.601
0.995      189.335
0.996      171.673
0.998      156.645
0.998      144.244
};
% \addplot[line width=0.5pt, ParlayIvfColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.791     4827.420 
% 0.791     4799.414
% 0.823     4159.159
% 0.823     4156.130 
% 0.836     3745.516 
% 0.846     3723.339
% 0.872     2768.517        
% 0.886     2799.011 
% 0.886     2784.462 
% 0.907     2237.129                                 
% 0.918     1884.814 
% 0.927     1605.186
% 0.935     1396.219
% 0.944     1249.579
% 0.949     1068.660    
% 0.952     1016.574
% 0.959      928.754
% 0.962      779.025  
% 0.968      617.549
% 0.971      458.628  
% 0.973      410.603
% 0.976      339.756
% 0.976      293.698
% };
\addplot[line width=0.5pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0.818     1157.559
0.965      475.226
0.984      321.100
0.988      248.172                                     
0.992      203.263
0.993      171.758
0.995      154.708
0.995      137.962
0.996      123.256
0.996      113.650
0.996      104.715
};
\addplot[line width=0.5pt, AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.649      1752.08
0.847      1118.56
0.904      868.80
0.928      724.637
0.941      633.713
0.950      573.065
0.958      519.480
0.964      487.921
0.967      446.827
0.972      420.875
0.976      397.614
0.981      308.784
0.988      255.427
0.990      219.058
0.992      192.678
0.993      172.562
0.994      156.006
0.994      143.266
0.995      132.013                         
};
\addplot[line width=0.5pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.396      1229.2
0.624      769.230
0.738      626.959 
0.789      456.173
0.826      419.815    
0.855      355.167  
0.871      311.526  
0.886      283.286
0.898      272.405   
0.905      251.266
0.911      231.385
0.934      175.592 
0.948      142.959
0.959      123.533
0.963      112.107  
0.966      100.050 
0.972      90.579
0.974      82.815
0.976      75.075            
};
\addplot[line width=0.5pt, OursColor]
table[x=x,y=y] {
x y                                      
% 0.743     2837.651
% 0.856     1884.433   
% 0.898     1466.494 
% 0.934     1202.470   
% 0.948     1026.584    
% % 0.962      800.132
% 0.970      956.414  
% 0.975      872.649
% 0.978      789.578
% 0.979      718.018 
% 0.981      765.359
0.744     2769.130
0.841     1915.129  
0.886     1508.292  
0.928     1237.698
0.946     1053.833    
0.959      903.734                      
0.968      899.595   
0.974      857.011                       
0.977      783.811   
0.980      731.463   
0.981      788.686     
};
% 3times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{MSONG}
\end{subfigure}
\vspace{-1mm}
\caption{\systemnosf's Recall@10-QPS curves vs. baselines on various datasets. \systemnosf achieves up to 8.06$\times$ QPS increase at 0.9 recall@10 vs. the next best non-\oracle method (\acorngamma).
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_qps_recall}
\end{figure*}


==> sections/plots/experiment_selectivity.tex <==
\newcommand\figwidth{45mm}

\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=\figwidth,
    height=28mm,
        ymin=5,
    ymax=4000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$,$10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1},
    xticklabels = {0.7, 0.8, 0.9, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.3,1.01)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize,
        legend image post style={xscale=0.6}
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt,GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt,PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 16.52
};
\addlegendentry{\prefilter}
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.869 850
0.927 498
0.965 367
0.987 297
0.990 233
0.994 209
0.997 200
0.997 150
0.997 145
0.997 143
0.997 129
};
\addlegendentry{\hnswbase}
\addplot[line width=0.5pt,AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.767 1748
0.992 522
0.997 351
0.997 266
1.0 218
1.0 189
1.0 163
1.0 145
1.0 114
1.0 122
1.0 104
};
\addlegendentry{\acorngamma}
\addplot[line width=0.5pt,AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.765 1118
0.985 308
0.987 220
0.990 166
0.992 136
0.994 134
0.997 125
0.997 91
0.997 87
0.997 85
0.997 76
};
\addlegendentry{\acornone}
\addplot[line width=0.5pt,OursColor]
table[x=x,y=y] {
x y
0.795 3525
0.85 2660
0.915 2144
0.952 1789
0.965 1544
0.977 1380
0.980 1262
0.985 1070
0.987 1059
0.990 1045
0.990 971
};
\addlegendentry{\systembf \textbf{(Ours)}}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{0\%-25\% Selectivity}
\vspace{-1mm}
\label{fig:exp_selectivity_band_1}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
        ymin=5,
    ymax=4000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$,$10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1},
    xticklabels = {0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt,GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt,PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 8.08
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.737 1957
0.817 1294
0.860 926
0.892 644
0.912 604
0.922 529
0.940 505
0.962 383
0.972 349
0.975 340
0.980 335
};
\addplot[line width=0.5pt,AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.492 1632
0.967 468
0.982 315
0.987 242
0.99 198
0.99 171
0.992 149
0.992 133
0.992 112
0.992 111
0.992 92
};
\addplot[line width=0.5pt,AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.434 1348
0.880 350
0.934 222
0.945 161
0.965 130
0.967 125
0.975 116
0.977 86
0.977 82
0.977 80
0.982 73
};
\addplot[line width=0.5pt,OursColor]
table[x=x,y=y] {
x y
0.6975 2815
0.79 1933
0.847 1464
0.885 1185
0.902 1002
0.919 932
0.942 846
0.952 715
0.960 693
0.965 671
0.967 624
};
% 3times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{25\%-50\% Selectivity}
\vspace{-1mm}
\label{fig:exp_selectivity_band_2}
\end{subfigure}
\vspace{2mm}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
        ymin=5,
    ymax=4000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$,$10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1},
    xticklabels = {0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt,GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt,PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 6.01
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.71 2880
0.872 1812
0.900 1382
0.937 1102
0.950 914
0.962 811
0.975 760
0.980 585
0.985 546
0.985 542
0.987 515
};
\addplot[line width=0.5pt,AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.625 1660
0.950 489
0.987 332
0.990 262
0.992 217
0.994 186
0.994 163
0.994 146
0.994 126
0.994 123
0.995 102
};
\addplot[line width=0.5pt,AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.32 1428
0.812 384
0.909 250
0.934 185
0.937 151
0.952 144
0.957 136
0.972 101
0.972 96
0.975 96
0.980 86
};
\addplot[line width=0.5pt,OursColor]
table[x=x,y=y] {
x y
0.765 2330
0.88 1532
0.917 1168
0.957 751
0.97 792
0.980 698
0.990 635
0.992 547
0.992 541
0.992 509
0.9925 474
};
% 2times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{50\%-75\% Selectivity}
\label{fig:exp_selectivity_band_3}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
        ymin=5,
    ymax=4000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$,$10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1},
    xticklabels = {0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt,GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[line width=0.5pt,PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
table[x=x,y=y] {
x y
1 5.51
};
\addplot[line width=0.5pt, PreFilterColor, opacity=0.7]
table[x=x,y=y] {
x y
0.700 3184
0.817 2104
0.877 1632
0.894 1323
0.922 1119
0.940 925
0.950 903
0.957 729
% 0.962 670
0.970 701
0.977 609
};
\addplot[line width=0.5pt,AcornGammaColor, densely dashdotted]
table[x=x,y=y] {
x y
0.659 1633
0.955 488
0.977 331
0.985 260
0.987 214
0.987 187
0.990 164
0.992 146
0.994 124
0.994 123
0.995 103
};
\addplot[line width=0.5pt,AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0.242 1414
0.747 376
0.852 243
0.897 175
0.919 145
0.932 141
0.942 139
0.950 106
0.960 100
0.962 100
0.967 93
};
\addplot[line width=0.5pt,OursColor]
table[x=x,y=y] {
x y     
0.732 2560
0.857 1670
0.909 1323
0.930 1003
0.952 919
0.967 825
0.977 733
0.985 614
0.985 603
0.985 596
0.992 559
};
% 2times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{75\%-100\% Selectivity}
\label{fig:exp_selectivity_band_4}
\vspace{-2mm}
\end{subfigure}
% \begin{subfigure}[b]{0.48\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=\figwidth,
% height=28mm,
%         ymin=5,
%     ymax=4000,
%     log origin = infty,
%     ymode = log,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={10, 100, 1000},
%     yticklabels={$10^1$, $10^2$, $10^3$,$10^4$},
%     xlabel=Recall,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%         ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0.7,
%     xmax = 1,
%     xtick = {0.7, 0.8, 0.9, 1},
%     xticklabels = {0.7, 0.8, 0.9, 1},
%     tick label style={font=\scriptsize},
%     x tick label style={yshift=0.5ex},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=5,
%     %  xlabel={system},
%     ylabel={QPS},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% \addplot[line width=0.5pt,PreFilterColor, only marks, mark = *, mark options={fill=PreFilterColor}, mark size=1.0pt]
% table[x=x,y=y] {
% x y
% 1 5.48
% };
% \addplot[line width=0.5pt,HnswBaseColor]
% table[x=x,y=y] {
% x y
% 0.677 3218
% 0.797 2193
% 0.872 1668
% 0.902 1347
% 0.927 1129
% 0.950 984
% 0.955 966
% 0.957 714
% 0.957 668
% % 0.960 748
% 0.962 664
% };
% \addplot[line width=0.5pt,AcornGammaColor, densely dashdotted]
% table[x=x,y=y] {
% x y
% 0.697 1637
% 0.912 518
% 0.960 354
% 0.977 281
% 0.980 232
% 0.982 204
% 0.984 182
% 0.985 165
% 0.987 145
% 0.987 134
% 0.987 123
% };
% \addplot[line width=0.5pt,AcornOneColor, densely dashdotted]
% table[x=x,y=y] {
% x y
% 0.232 1405
% 0.745 378
% 0.845 246
% 0.882 175
% 0.892 146
% 0.917 143
% 0.940 139
% 0.942 105
% 0.947 100
% 0.947 100
% 0.950 93
% };
% \addplot[line width=0.5pt,OursColor]
% table[x=x,y=y] {
% x y                                      
% 0.737 2758
% 0.835 1891
% 0.887 1453
% 0.919 1051
% 0.934 1020
% 0.952 893
% 0.960 808
% 0.965 713
% 0.967 693
% 0.967 657
% 0.970 614
% };
% % 3times
% \end{axis}
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{$5^{th}$ quintile (5.38\%-82.9\%)}
% \vspace{-2mm}
% \end{subfigure}
\caption{\systemnosf's Recall@10-QPS curves vs. baselines on various selectivity bands on \msong.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_vs_selectivity}
\end{figure}


==> sections/plots/experiment_shift.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=34mm,
height=26mm,
    ymin=10,
    ymax=2500,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$, $10^2$, $10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.2,1.0)},anchor=south west,column sep=2pt,
        row sep = -0.2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize,
        legend image post style={xscale=0.6},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=2,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    

\addplot[line width=0.5pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y 
0.527     1931.744 
0.631     1337.073   
0.704     1070.830   
0.754      878.957    
0.788      765.259  
0.820      660.777
0.841      594.481  
0.858      531.294    
0.871      483.903   
0.885      447.495   
0.894      417.570                     
0.928      314.406          
0.944      256.128                                        
0.957      219.522                                        0.964      189.641   
0.972      158.611                                       
0.976      148.998                                        
0.979      138.023                                        
0.982      128.979
};
\addlegendentry{\system (fit on original, run on original)}
\addplot[line width=0.5pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.552     1670.069
0.654     1168.329
0.722      896.467
0.772      775.166 
0.808      665.898
0.834      576.523  
0.853      515.724
0.868      471.575  
0.882      436.083
0.893      405.891
0.902      375.227 
0.931      277.137
0.948      226.535
0.958      199.629          
0.965      175.658
0.970      157.909
0.975      146.757
0.978      136.340
0.981      126.889
};
\addlegendentry{\system (fit on alt, run on alt)}
\addplot[line width=0.5pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.551     1615.978     
0.650     1104.206  
0.722      875.586  
0.772      736.498  
0.803      623.700  
0.833      545.545     
0.852      484.515  
0.869      438.472  
0.883      405.078   
0.893      373.776    
0.901      348.160 
0.932      256.325     
0.949      210.813                                        
0.960      183.935         
0.966      160.681   
0.971      146.943  
0.975      136.347
0.979      125.900  
0.981      115.539          
};
\addlegendentry{\system (fit on original, run on alt)}
\addplot[line width=0.5pt, GreenColor, densely dashed]
table[x=x,y=y] {
x y
0.637      320.619
0.755      205.331
0.814      151.648
0.856      128.666
0.884      119.458
0.901      107.877
0.914       98.626
0.924       90.416
0.932       89.535
0.939       85.156
0.945       80.866
0.963       66.339
0.974       57.912
0.980       53.017
0.987       49.404
0.992       47.148
0.995       45.616
0.996       44.749
0.997       43.831
};
\addlegendentry{\smarthnsw (alt)}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{QPS-Rec.@10, \gist}
\vspace{-4mm}
\label{fig:experiment_shift_qps_gist}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=34mm,
    height=26mm,
    ymin=100,
    ymax=1200,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={100, 1000},
    yticklabels={$10^2$, $10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.95,
    xmax = 1,
    xtick = {0.95, 0.96, 0.97, 0.98, 0.99, 1},
    xticklabels = {0.95, 0.96, 0.97, 0.98, 0.99, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.2,1.0)},anchor=south west,column sep=2pt,
        row sep = -0.2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize,
        legend image post style={xscale=0.6},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=2,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    

\addplot[line width=0.5pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y 
0.957     1061.389
0.975      831.626
0.988      690.752
0.993      602.198
0.996      539.872
0.997      497.270
0.998      466.829
0.998      441.211
0.998      420.443
0.999      403.434
0.999      385.389 
};
\addplot[line width=0.5pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.953      959.018
0.973      799.700
0.987      673.026
0.993      590.135
0.995      530.564
0.996      487.265
0.997      456.976
0.998      431.659
0.998      412.960
0.998      397.027
0.999      382.078
};
\addplot[line width=0.5pt, OursColor, densely dashed]
table[x=x,y=y] {
x y

0.979      566.967
0.993      436.630
0.996      362.686
0.998      314.319
0.998      281.773
0.999      258.306
0.999      243.190
0.999      229.976
0.999      218.862
0.999      208.667
0.999      200.790
};
\addplot[line width=0.5pt, GreenColor, densely dashed]
table[x=x,y=y] {
x y
0.985      419.232
0.996      317.714
0.998      265.436
0.999      233.956
0.999      212.329
0.999      196.403
0.999      185.651
0.999      180.288
0.999      174.216
0.999      163.719
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{QPS-Rec.@10, \paper}
\vspace{-4mm}
\label{fig:experiment_shift_qps_paper}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=34mm,
height=26mm,
    ymin=100,
    ymax=2500,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={100, 1000},
    yticklabels={$10^2$, $10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.92,
    xmax = 1,
    xtick = {0.92, 0.94, 0.96, 0.98, 1},
    xticklabels = {0.92, 0.94, 0.96, 0.98, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        row sep = -0.2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize,
        legend image post style={xscale=0.6},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=2,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    

\addplot[line width=0.5pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y 
0.948     2390.521
0.962     2057.013
0.974     1910.153
0.979     1724.996
0.982     1577.399
0.983     1458.831
0.985     1328.569
0.985     1234.795
0.986     1173.224
0.986     1109.362
0.986     1062.826
};
\addplot[line width=0.5pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
% 0.935     1674.148
% 0.953     1394.038
% 0.966     1169.165
% 0.972     1028.094
% 0.975      930.182
% 0.976      837.317
% 0.977      753.403
% 0.978      701.431
% 0.978      660.480
% 0.978      626.667
% 0.979      601.112

0.933     1994.722
0.951     1747.707
0.964     1704.597
0.970     1713.613
0.973     1620.565
0.975     1520.911
0.977     1386.847
0.977     1298.187
0.978     1223.870
0.979     1162.085
0.979     1112.622
};
\addplot[line width=0.5pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.947      782.483
0.964      510.131
0.971      451.888
0.974      407.037
0.976      374.182
0.977      352.389
0.979      305.523
0.980      297.896
0.981      286.337
0.982      271.363
0.982      266.416
};
\addplot[line width=0.5pt, GreenColor, densely dashed]
table[x=x,y=y] {
x y
0.946      777.399
0.963      484.404
0.970      428.349
0.974      386.093
0.976      357.145
0.978      337.182
0.980      287.872
0.980      277.281
0.981      269.361
0.982      254.617
0.982      249.331
};

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{QPS-Rec.@10, \uqv}
\vspace{-4mm}
\label{fig:experiment_shift_qps_uqv}
\end{subfigure}
\hfill

\vspace{4mm}
\begin{subfigure}[b]{0.32\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label Bruteforce BaseSearch OracleSearch
o-o 0.218 0.105 4.214
a-a 1.129 0.555 3.367
o-a 1.213 0.574 3.619
}\testdata


\begin{axis}[
    xbar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    width=34mm,
    height=22mm,
    bar width=0.9mm,
    bar shift=0.1cm,
    xmin=0,
    xmax=5,
    % ylabel style={yshift = -1ex},
    axis y line*=none,
    axis x line*=none,
    xtick={0, 1, 2, 3, 4, 5},
    xticklabels={0, 1, 2, 3, 4, 5},
    ytick={0.5, 1.5, 2.5},
    yticklabels from table={\testdata}{Label},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 3,
    xmajorgrids,
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        font=\scriptsize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0cm},
        inner ysep=0.1pt,
        legend columns = 4,
        at={(-0.15, 1.05)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Fit/Run},
    xlabel={Time (s)},
    area legend
    ]

    \addplot [fill=PreFilterColor] table [x=Bruteforce, meta=Label, y expr=\coordindex] {\testdata};
    \addlegendentry{Bruteforce}
    \addplot [fill=HnswBaseColor] table [x=BaseSearch, meta=Label, y expr=\coordindex] {\testdata};
    \addlegendentry{BaseIndexSearch}
    \addplot [fill=OursColor] table [x=OracleSearch, meta=Label, y expr=\coordindex] {\testdata};
    \addlegendentry{(Non-base) Subindex search}

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-7mm}
\caption{Serving Strat., \gist}
\vspace{-3mm}
\label{fig:experiment_shift_breakdown_gist}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label Bruteforce BaseSearch OracleSearch
o-o 3.27669 4.51909 1.532
a-a 3.548 4.923 1.489
o-a 7.484 8.122 1.45644
}\testdata


\begin{axis}[
    xbar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    width=34mm,
    height=22mm,
    bar width=0.9mm,
    bar shift=0.1cm,
    xmin=0,
    xmax=20,
    ylabel style={yshift = -1ex},
    axis y line*=none,
    axis x line*=none,
    xtick={0, 5, 10, 15, 20},
    xticklabels={0, 5, 10, 15, 20},
    ytick={0.5, 1.5, 2.5},
    yticklabels from table={\testdata}{Label},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 3,
    xmajorgrids,
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        font=\scriptsize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0cm},
        inner ysep=0.1pt,
        legend columns = 4,
        at={(-0.15, 1.05)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Fit/Run},
    xlabel={Time (s)},
    area legend
    ]

    \addplot [fill=PreFilterColor] table [x=Bruteforce, meta=Label, y expr=\coordindex] {\testdata};
    \addplot [fill=HnswBaseColor] table [x=BaseSearch, meta=Label, y expr=\coordindex] {\testdata};
    \addplot [fill=OursColor] table [x=OracleSearch, meta=Label, y expr=\coordindex] {\testdata};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-7mm}
\caption{Serving Strat., \paper}
\vspace{-3mm}
\label{fig:experiment_shift_breakdown_paper}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label Bruteforce BaseSearch OracleSearch
o-o 3.23019 1.59513 0.369892
a-a 3.52144 1.79624 0.444995
o-a 7.66971 4.81529 0
}\testdata


\begin{axis}[
    xbar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    width=34mm,
    height=22mm,
    bar width=0.9mm,
    bar shift=0.1cm,
    xmin=0,
    xmax=15,
    ylabel style={yshift = -1ex},
    axis y line*=none,
    axis x line*=none,
    xtick={0, 5, 10, 15},
    xticklabels={0, 5, 10, 15},
    ytick={0.5, 1.5, 2.5},
    yticklabels from table={\testdata}{Label},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 3,
    xmajorgrids,
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        font=\scriptsize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0cm},
        inner ysep=0.1pt,
        legend columns = 4,
        at={(-0.15, 1.05)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Fit/Run},
    xlabel={Time (s)},
    area legend
    ]

    \addplot [fill=PreFilterColor] table [x=Bruteforce, meta=Label, y expr=\coordindex] {\testdata};
    \addplot [fill=HnswBaseColor] table [x=BaseSearch, meta=Label, y expr=\coordindex] {\testdata};
    \addplot [fill=OursColor] table [x=OracleSearch, meta=Label, y expr=\coordindex] {\testdata};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-7mm}
\caption{Serving Strat., \uqv}
\vspace{-3mm}
\label{fig:experiment_shift_breakdown_uqv}
\end{subfigure}
\hfill
\vspace{3mm}
\centering
\begin{subfigure}[b]{\linewidth}
\centering
\footnotesize
\addtolength{\tabcolsep}{-2pt} 
\midsepremove
\begin{tabular}{ l r  r r r}
\toprule
\multirow{2}{*}{Dataset} & Update time (s) & \multirow{2}{*}{Subindex \# change} & New subindexes size (GB) \\
&  (\% of init. time) &  & (\% of original size) \\
  \midrule
\gist  & 149.325 (66.7\%) & 15$\rightarrow$14 (-15, +14) & 1.264 (22.7\%) \\
\paper  & 47.648 (79.9\%) & 76$\rightarrow$90 (-75, +89) & 2.298 (43.6\%) \\
\uqv  & 15.110 (78.2\%) & 200$\rightarrow$163 (-200, +163) & 1.397 (43.7\%) \\

\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{2pt}
\vspace{-1mm}
\caption{Updating \system's fitted index from original to alternative workload}
\label{fig:experiment_shift_breakdown_update}
\end{subfigure}
\caption{\system can degrade when serving a new workload (top); yet, it may still find optimization opportunities (middle). \system can be accordingly re-fit, which is faster than the initial build as the base index is unchanged (bottom).
}
\label{fig:experiment_shift}
\end{figure}


==> sections/plots/experiment_strategy.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=500,
    ymax=2500,
    axis y line*=none,
    axis x line*=none,
    ytick={500, 1000, 1500, 2000, 2500},
    yticklabels={500, 1000, 1500, 2000, 2500},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.94,
    xmax = 1,
    xtick = {0.94, 0.95, 0.96, 0.97, 0.98, 0.99, 1},
    xticklabels = {0.94, 0.95, 0.96, 0.97, 0.98, 0.99, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.15)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=2,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    

\addplot[OursColor]
table[x=x,y=y] {
x y
% old scaling
% 0.946     2477.419   
% 0.960     2175.246
% 0.972     2017.176  
% 0.979     1815.341                           
% 0.981     1653.324                           
% 0.983     1526.220  
% 0.983     1431.302
% 0.984     1330.651   
% 0.985     1241.010    
% 0.985     1124.612                           
% 0.985     1181.134   

0.948     2390.521
0.962     2057.013
0.974     1910.153
0.979     1724.996
0.982     1577.399
0.983     1458.831
0.985     1328.569
0.985     1234.795
0.986     1173.224
0.986     1109.362
0.986     1062.826

};
\addlegendentry{\system}
% \addplot[BlueColor, densely dashed]
% table[x=x,y=y] {
% x y
% % old scaling
% % 0.946     2327.448
% % 0.961     2180.652
% % 0.972     1967.944
% % 0.977     1779.852
% % 0.980     1615.313
% % 0.981     1501.590
% % 0.982     1405.567
% % 0.983     1309.695
% % 0.984     1219.586
% % 0.984     1167.397
% % 0.984     1119.041

% % 0.949     2325.359
% % 0.971     2162.062
% % 0.978     2001.681
% % 0.980     1807.379
% % 0.981     1621.013
% % 0.982     1492.856
% % 0.982     1377.371
% % 0.983     1267.260
% % 0.984     1176.069
% % 0.984     1108.801
% % 0.984     1043.222

% 0.946     2260.212
% 0.961     1986.666
% 0.974     1903.168
% 0.978     1724.029
% 0.981     1574.196
% 0.983     1439.995
% 0.983     1318.410
% 0.985     1221.991
% 0.985     1152.931
% 0.985     1099.182
% 0.985     1051.108


% };
% \addlegendentry{Dynamic $sef$, static $M$}
% \addplot[HeuristicColor, densely dashed]
% table[x=x,y=y] {
% x y
% % old scaling
% % 0.947     1898.338
% % 0.969     1610.745
% % 0.976     1387.006
% % 0.980     1112.185
% % 0.981     1016.475
% % 0.982      941.990
% % 0.983      788.147
% % 0.984      754.918
% % 0.984      726.347
% % 0.985      651.308
% % 0.985      632.120

% % old static strategy
% % 0.944     2369.244
% % 0.967     2164.230
% % 0.974     2013.278
% % 0.977     1822.992
% % 0.978     1666.080
% % 0.980     1510.856
% % 0.980     1395.246
% % 0.981     1279.489
% % 0.981     1195.588  
% % 0.982     1115.593
% % 0.982     1043.792


% 0.947     2239.787
% 0.971     2013.471
% 0.978     1866.513
% 0.981     1633.834
% 0.982     1491.977
% 0.984     1386.358
% 0.984     1276.060
% 0.985     1130.591
% 0.986     1065.734
% 0.986      996.348
% 0.987      953.469
% };
% \addlegendentry{Dynamic $M$, static $sef$}
\addplot[OracleColor, densely dashed]
table[x=x,y=y] {
x y
% 0.946     1818.140
% 0.969     1493.758
% 0.976     1272.292
% 0.980     1030.223
% 0.981      952.545
% 0.982      890.325
% 0.984      729.760
% 0.984      752.759
% 0.985      701.711
% 0.985      632.134
% 0.986      614.888

% old scaling
% 0.946     2305.487
% 0.967     2159.333
% 0.974     1975.487
% 0.977     1789.270
% 0.978     1629.003
% 0.979     1489.744
% 0.980     1373.208
% 0.980     1266.719
% 0.981     1177.187
% 0.981     1097.863
% 0.981     1031.881

0.948     2098.917
0.970     1941.104
0.976     1771.493
0.979     1595.823
0.982     1479.848
0.983     1265.014
0.983     1364.063
0.985     1114.280
0.985     1052.427
0.985      987.343
0.986      944.546
};
\addlegendentry{Static $M$ and $sef$}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\uqv}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=500,
    ymax=3500,
    axis y line*=none,
    axis x line*=none,
    ytick={500, 1000, 1500, 2000, 2500, 3000, 3500},
    yticklabels={500, 1000, 1500, 2000, 2500, 3000, 3500},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 1,
    xtick = {0.80, 0.85, 0.90, 0.95, 1},
    xticklabels = {0.80, 0.85, 0.90, 0.95, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.15)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=2,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    

\addplot[OursColor]
table[x=x,y=y] {
x y
% old scaling
% 0.802     3480.130   
% 0.885     2566.233     
% 0.926     2168.988  
% 0.949     1903.477   
% 0.962     1678.304    
% 0.971     1499.966       
% 0.977     1353.388    
% 0.981     1264.260                     
% 0.984     1156.566                          
% 0.987     1083.268         
% 0.988     1011.357         

0.802     3212.271  
0.884     2216.018     
0.926     1662.545                                               
0.949     1361.617                                
0.963     1152.227                                                             
0.971     1011.714                                                            
0.977      900.126                      
0.981      829.542     
0.985      763.605       
0.987      711.530   
0.989      666.383                                                                             
};
% \addplot[BlueColor, densely dashed]
% table[x=x,y=y] {
% x y
% % old scaling
% % 0.813     3431.350
% % 0.892     2480.855
% % 0.930     2109.032
% % 0.952     1830.041
% % 0.965     1595.911
% % 0.973     1406.696
% % 0.978     1273.217
% % 0.982     1150.095
% % 0.985     1058.961
% % 0.987      983.659
% % 0.988      921.663

% % 0.949     2325.359
% % 0.971     2162.062
% % 0.978     2001.681
% % 0.980     1807.379
% % 0.981     1621.013
% % 0.982     1492.856
% % 0.982     1377.371
% % 0.983     1267.260
% % 0.984     1176.069
% % 0.984     1108.801
% % 0.984     1043.222

% 0.814     2842.376
% 0.893     1884.964
% 0.932     1463.479
% 0.953     1183.117
% 0.965     1025.772
% 0.973      842.459
% 0.979      748.646
% 0.983      715.621
% 0.986      682.190
% 0.988      641.793
% 0.989      601.640
% };
% \addplot[HeuristicColor, densely dashed]
% table[x=x,y=y] {
% x y
% % 0.947     1898.338
% % 0.969     1610.745
% % 0.976     1387.006
% % 0.980     1112.185
% % 0.981     1016.475
% % 0.982      941.990
% % 0.983      788.147
% % 0.984      754.918
% % 0.984      726.347
% % 0.985      651.308
% % 0.985      632.120

% % old scaling
% % 0.800     3480.130      
% % 0.897     2468.141   
% % 0.935     2040.164     
% % 0.955     1797.749   
% % 0.967     1557.042    
% % 0.974     1368.207  
% % 0.980     1219.678  
% % 0.983     1102.788   
% % 0.986     1008.157   
% % 0.988      929.423           
% % 0.989      862.193

% 0.801     3130.624
% 0.898     2006.956
% 0.936     1528.878
% 0.955     1228.414
% 0.968     1039.947
% 0.975      915.385
% 0.980      819.461
% 0.984      759.144
% 0.987      695.556
% 0.989      654.617
% 0.990      617.046
% };
\addplot[OracleColor, densely dashed]
table[x=x,y=y] {
x y
% 0.946     1818.140
% 0.969     1493.758
% 0.976     1272.292
% 0.980     1030.223
% 0.981      952.545
% 0.982      890.325
% 0.984      729.760
% 0.984      752.759
% 0.985      701.711
% 0.985      632.134
% 0.986      614.888

% old scaling
% 0.815     3297.623                   
% 0.904     2284.642
% 0.940     1791.702   
% 0.958     1666.415       
% 0.969     1451.134    
% 0.976     1276.987     
% 0.981     1140.666     
% 0.984     1027.903 
% 0.987      941.219    
% 0.989      863.969   
% 0.990      801.620    

0.813     2872.624
0.903     1854.727
0.939     1401.607
0.957     1155.166
0.968      986.129
0.976      858.876
0.980      792.932
0.984      722.581
0.986      666.322
0.988      614.440
0.989      583.315
};

l\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{\sift}
\vspace{-2mm}
\end{subfigure}



\vspace{-1mm}
\caption{\systemnosf's recall-aware index construction and serving parameterization achieves up to 1.19$\times$ QPS increase at high recalls ($\sim$0.985) vs. static, non-recall-aware ablations. \textcolor{red}{bar chart}
}
\label{fig:experiment_strategy}
\vspace{-4mm}
\end{figure}


==> sections/plots/experiment_strategy_barchart.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\usetikzlibrary{patterns}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
$M_{\infty} = 32$
$M_{\infty} = 64$
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -1.5ex, font=\scriptsize},
    width=45mm,
    height=26mm,
    bar width=1.5mm,
    ymin=0,
    ymax=1500,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 250, 500, 750, 1000, 1250, 1500},
    yticklabels={0, 250, 500, 750, 1000, 1250, 1500},
    xmin=0.5,
    xmax = 2.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 4,
        inner ysep=0.1pt,
        at={(-0.4,1.1)},
        anchor=south west,
        /tikz/every even column/.append style={column sep=4pt},
        legend image post style={xscale=0.5}
    },
    ylabel={QPS@.985 rec.},
    area legend
    ]
                 
\addplot[black, fill=OursColor]
table[x=x,y=y] {
x y
1 1328.569
2 707.525
};
\addlegendentry{\system}
\addplot[black, fill=BlueColor]
table[x=x,y=y] {
x y
1 1221.991
2 642.495
};
\addlegendentry{Dynamic $sef$ only}
\addplot[black, fill=HeuristicColor]
table[x=x,y=y] {
x y
1 1130.591
2 688.263
};
\addlegendentry{Dynamic $M$ only}
\addplot[black, fill=OracleColor]
table[x=x,y=y] {
x y
1 1114.280
2 611.465
};
\addlegendentry{Static $M$ and $sef$}

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-7mm}
\caption{\uqv}
\vspace{-1mm}
\label{fig:experiment_checkout_undo}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
$M_{\infty} = 32$
$M_{\infty} = 64$
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -1.5ex, font=\scriptsize},
    width=45mm,
    height=26mm,
    bar width=1.5mm,
    ymin=0,
    ymax=1300,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 250, 500, 750, 1000, 1250},
    yticklabels={0, 250, 500, 750, 1000, 1250},
    xmin=0.5,
    xmax = 2.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 2,
        inner ysep=0.5pt,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    ylabel={QPS@.985 rec.},
    area legend
    ]
                 
\addplot[black, fill=OursColor]
table[x=x,y=y] {
x y
1 763.605 
2 1268.0
};
\addplot[black, fill=BlueColor]
table[x=x,y=y] {
x y
1 682.190
2 967
};
\addplot[black, fill=HeuristicColor]
table[x=x,y=y] {
x y
1 727
2 1156
};
\addplot[black, fill=OracleColor]
table[x=x,y=y] {
x y
1 666.322
2 788.6
};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-3mm}
\caption{\sift}
\vspace{-1mm}
\end{subfigure}
\caption{\systemnosf's recall-aware index construction and serving parameterization achieves up to 1.60$\times$ QPS increase at high recalls ($\sim$0.985) vs. static, non-recall-aware ablations.
}
\label{fig:experiment_strategy}
\end{figure}


==> sections/plots/experiment_subindex_scatterplot.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    xmode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={1, 10, 100, 1000},
    xlabel=Filter Cardinality,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize, align=center},
    % yticklabels={200, 400, 600, 800},
    xmin = 1000,
    xmax = 3000000,
    xtick = {1000, 10000, 100000, 1000000},
    xticklabels = {$10^3$, $10^4$, $10^5$, $10^6$},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.4,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=3,
    %  xlabel={system},
    ylabel={Filter \\Occurrences},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\addplot[only marks, SmartHnswBaseColor, opacity=0.7, mark size = 0.5pt]
table[x=x,y=y] {sections/data/scatterplot_yfcc_constructed.txt};
\addlegendentry{Built subindexes}
\addplot[only marks, OracleColor, mark size = 0.5pt]
table[x=x,y=y] {sections/data/scatterplot_yfcc_deleted.txt};
\addlegendentry{Unbuilt subindexes}

\end{axis}
\end{tikzpicture}
\vspace{-7mm}
\caption{\yfcc}
\vspace{-2mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    xmode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={1, 10, 100, 1000},
    xlabel=Filter Cardinality,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize, align=center},
    % yticklabels={200, 400, 600, 800},
    xmin = 1000,
    xmax = 500000,
    xtick = {1000, 10000, 100000},
    xticklabels = {$10^3$, $10^4$, $10^5$},
    tick label style={font=\scriptsize},
    legend style={
        at={(0.4,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=3,
    %  xlabel={system},
    ylabel={Filter\\ Occurrences},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\addplot[only marks, SmartHnswBaseColor, opacity=0.7, mark size = 0.5pt]
table[x=x,y=y] {sections/data/scatterplot_paper_constructed.txt};
\addplot[only marks, OracleColor, mark size = 0.5pt]
table[x=x,y=y] {sections/data/scatterplot_paper_deleted.txt};

l\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{\paper}
\vspace{-2mm}
\end{subfigure}
% \begin{subfigure}[b]{0.48\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=45mm,
% height=32mm,
%     ymin=1,
%     ymax=1000,
%     log origin = infty,
%     ymode = log,
%     xmode = log,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={1, 10, 100, 1000},
%     yticklabels={1, 10, 100, 1000},
%     xlabel=Filter Cardinality,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\footnotesize},
%     ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 1000,
%     xmax = 3000000,
%     xtick = {1000, 10000, 100000, 1000000},
%     xticklabels = {$10^3$, $10^4$, $10^5$, $10^6$},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize
%     },
%     legend cell align={left},
%     legend columns=3,
%     %  xlabel={system},
%     ylabel={Filter Occurrences},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% \addplot[only marks, OursColor, opacity=0.7, mark size = 0.5pt]
% table[x=x,y=y] {sections/data/scatterplot_yfcc_constructed.txt};
% \addlegendentry{Built subindexes}
% \addplot[only marks, OracleColor, mark size = 0.5pt]
% table[x=x,y=y] {sections/data/scatterplot_yfcc_deleted.txt};
% \addlegendentry{Unbuilt subindexes}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6.5mm}
% \caption{\yfcc}
% \vspace{-2mm}
% \end{subfigure}
\caption{\systemnosf's candidate vs. built subindexes according to their observed historical filter properties at 3$\times$ budget.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_subindex_scatterplot}
\end{figure}


==> sections/plots/experiment_workload.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=1000,
    ymax=5000,
    log origin = infty,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1000, 2000,3000,4000, 5000},
    ytick={0, 1000, 2000,3000,4000, 5000},
    xlabel=Recall@10,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.86,
    xmax = 1,
    xtick = {0.86, 0.88, 0.9, 0.92, 0.94, 0.96, 0.98, 1},
    xticklabels = {0.86, 0.88, 0.9, 0.92, 0.94, 0.96, 0.98, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=0.5pt,GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=0.5pt,densely dashed, AcornGammaColor, opacity=0.7]
table[x=x,y=y] {
x y
% 0.892     3498.991
% 0.941     3149.603
% 0.960     2749.992
% 0.970     2467.389
% 0.976     2227.429
% 0.980     2043.014
% 0.982     1890.693
% 0.985     1762.107
% 0.986     1647.751
% 0.988     1558.889
% 0.989     1476.400

0.874     4320.327
0.905     3765.113
0.934     3240.288
0.950     2853.428
0.959     2562.260
0.966     2332.570
0.971     2150.534
0.974     2007.552
0.977     1765.164
0.979     1760.032
0.981     1667.252
};
\addlegendentry{100\% WL}
\addplot[line width=0.5pt,densely dashed, CapsColor, opacity=0.7]
table[x=x,y=y] {
x y
% 0.892     3549.163 
% 0.940     3154.137   
% 0.959     2738.353  
% 0.969     2441.526 
% 0.975     2203.629           
% 0.979     2016.317   
% 0.982     1868.221  
% 0.984     1746.161   
% 0.986     1644.828                                               
% 0.987     1556.738                               
% 0.988     1461.051

0.875     4224.469
0.906     3703.905
0.935     3177.949
0.950     2790.562
0.960     2504.850
0.967     2279.855
0.971     2095.890
0.975     1956.483
0.977     1826.484
0.980     1715.921
0.981     1614.120
};
\addlegendentry{75\% WL}
\addplot[line width=0.5pt,densely dashed, AcornGammaColor, opacity=0.7]
table[x=x,y=y] {
x y
% 0.892     3491.887                                            
% 0.941     3094.455     
% 0.959     2709.548    
% 0.969     2418.708                                                  
% 0.975     2186.259 
% 0.979     2016.357   
% 0.982     1870.084 
% 0.984     1743.921                                                 
% 0.986     1643.486 
% 0.987     1555.416  
% 0.988     1474.458 


0.875     4280.386
0.906     3736.758  
0.935     3214.486
0.950     2828.531
0.960     2541.580
0.966     2317.170    
0.971     2136.456
0.975     1995.697                       
0.977     1861.307                       
0.980     1749.632
0.981     1651.719
};
\addlegendentry{50\% WL}
\addplot[line width=0.5pt,densely dashed, OursColor, opacity=0.7]
table[x=x,y=y] {
x y
% 0.892     3434.649   
% 0.941     3075.901  
% 0.959     2680.011  
% 0.969     2414.262   
% 0.975     2195.963  
% 0.979     2010.507 
% 0.982     1853.836                                               
% 0.984     1734.057                                               
% 0.986     1636.075                                               
% 0.987     1551.448
% 0.988     1476.016 

0.876     4029.352
0.907     3629.826
0.935     3140.271
0.950     2782.188
0.960     2509.223
0.966     2296.223
0.971     2114.253
0.975     1983.575
0.977     1855.715
0.979     1746.408
0.981     1652.096
};
\addlegendentry{25\% WL}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{WL knowledge \% vs. QPS-Rec.}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label Bruteforce
100\% 1.000
75\% 0.861
50\% 0.678
25\% 0.421
}\testdata


\begin{axis}[
    xbar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    width=45mm,
    height=26mm,
    bar width=1.3mm,
    bar shift=0.25cm,
    xmin=0,
    xmax=1,
    ylabel style={yshift = -1ex},
    axis y line*=none,
    axis x line*=none,
    xtick={0, 0.25, 0.50, 0.75, 1.00},
    xticklabels={0\%, 25\%, 50\%, 75\%, 100\%},
    ytick={1, 2, 3,4},
    yticklabels from table={\testdata}{Label},
    y tick label style={yshift = 0ex},
    ymin=0.5,
    ymax = 4.5,
    xmajorgrids,
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        font=\scriptsize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0cm},
        legend columns = 4,
        at={(-0.05, 1.2)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={WL \%},
    xlabel={\% of unique filters observed},
    area legend
    ]

    \addplot [fill=OursColor] table [x=Bruteforce, meta=Label, y expr=\coordindex] {\testdata};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-7mm}
\caption{Unique filters observed vs. WL \%}
\label{fig:experiment_workload_emd}
\end{subfigure}
% \begin{subfigure}[b]{0.6\textwidth}

% \midsepremove
% \footnotesize
% \addtolength{\tabcolsep}{-2.5pt} 
% \begin{tabular}{ll}

% \textbf{WL Knowledge \%}              & \textbf{EM-dist. vs. 100\% WL} \\ \midrule
% \cellcolor{gray!25}100\% & \cellcolor{gray!25}0  \\               75\% & $5.35\times10^{-6}$ \\
% 50\% & $7.27\times10^{-6}$ \\
% 25\% & $1.35\times10^{-5}$ \\
% \bottomrule
% \end{tabular}
% \addtolength{\tabcolsep}{2.5pt} 
% \midsepdefault
% \end{subfigure}
\vspace{-1mm}
\caption{\systemnosf's QPS-recall vs. workload knowledge (\yfcc). 
After seeing only 42\% of unique filters in a 25\% workload slice, 
it achieves $\sim$96\% QPS of a collection fit on the full workload.
}
\label{fig:experiment_workload}
\end{figure}


==> sections/plots/plot_intro.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=100000000,
    axis y line*=none,
    axis x line*=none,
    xtick={0.4, 0.5, 0.6, 0.7},
    xticklabel style = {align=center},
    xticklabels = {0.4, 0.5, 0.6, 0.7},
    ytick={0, 20000000, 40000000, 60000000, 80000000, 100000000},
    yticklabels={0, 20, 40, 60, 80, 100},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    x tick label style={yshift=0.5ex},
    ylabel style={yshift=-1.5ex, xshift=-0.8ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.4,
    xmax = 0.7,
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\scriptsize},
    %  xlabel={system},
    ylabel={Index size (MB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
0.4498 34029096
0.4865 40420912
0.5025 46821576
0.5514 53220712
0.5839 59614600
0.6177 66012716
0.6278 72408604
0.6484 78809308
0.6625 85205224
0.6781 91604392
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Mem. vs. recall, 100K random vecs.}
\label{fig:intro_build}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    xmin=0.5,
    xmax=1,
    axis y line*=none,
    axis x line*=none,
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    x tick label style={yshift=0.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,font=\scriptsize, xshift=-0.8ex},
    % yticklabels={200, 400, 600, 800},
    ymin = 0,
    ymax = 0.5,
    ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5},
    yticklabels = {0, 0.1, 0.2, 0.3, 0.4, 0.5},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Search time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=recall, y=time, densely dashed] { % table[x=x,y=y] {
recall time
0.5 0.0369679                                                 0.655 0.0573029
0.7502 0.0823557
0.8119 0.0994463
0.854901 0.119121
0.887301 0.13959
0.912102 0.159414
0.931802 0.179832
0.943702 0.200213
0.953902 0.22283
0.961002 0.248899
0.967501 0.270582
0.973201 0.29101
0.977401 0.312736
0.981001 0.329769
0.982801 0.349512
0.984501 0.369411
0.985801 0.38899
0.987601 0.410608
0.989101 0.426919
};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Time vs. recall, 100k random vecs.}
\label{fig:intro_search}
\end{subfigure}
\vspace{-1mm}
\caption{ANN vector search trade-offs: (Left) indexes can be built with varying recall/memory trade-offs. (Right) indexes can be \textit{over-searched} to trade slower search for higher recall.}
\label{fig:intro_plots}
\end{figure}


==> sections/plots/plot_multiindex.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {$0\!\leq\!A\!\leq\!7$ \\[-0.2em]700 vecs.};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-0.6, -0.2)$) {$1\!\leq\!A\!\leq\!3$\\[-0.2em]200 vecs.};
\node(candab) [draw=black, fill = white,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at  ($(root.south) + (0.6, -0.2)$) {$3\!\leq\!A\!\leq\!5$\\[-0.2em]200 vecs.};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candab.north)$);

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(candabc.west) + (0, 0)$) 
{Multi-idx.};

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(root.west) + (-0.6, 0)$) 
{Covering};

\node[align=center, font=\footnotesize, anchor = south] (X) at ($(root.north) + (0, 0.2)$) 
{Query filter: $1\!\leq\!A\!\leq\!5$};
\draw[->,>=stealth'] 
($(root.north) + (0, 0.3)$) --
($(root.north) + (0, 0.1)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east) + (0.2, -0.3)$) 
{Covering subindex cost: 11.46\\[-0.2em] Multi-subindex cost: \textbf{10.59}};
\end{tikzpicture}
\vspace{-1mm}
\caption{Beneficial multi-subindex search}
\label{fig:multi_beneficial}
\end{subfigure}
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {$0\!\leq\!A\!\leq\!7$ \\[-0.2em]700 vecs.};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-0.6, -0.2)$) {$1\!\leq\!A\!\leq\!\textcolor{red}{4.5}$\\[-0.2em]\textcolor{red}{350 vecs.}};
\node(candab) [draw=black, fill = white,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at  ($(root.south) + (0.6, -0.2)$) {$\textcolor{red}{1.5}\!\leq\!A\!\leq\!5$\\[-0.2em]\textcolor{red}{350 vecs.}};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candab.north)$);

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(candabc.west) + (0, 0)$) 
{Multi-idx.};

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(root.west) + (-0.6, 0)$) 
{Covering};

\node[align=center, font=\footnotesize, anchor = south] (X) at ($(root.north) + (0, 0.2)$) 
{Query filter: $1\!\leq\!A\!\leq\!5$};
\draw[->,>=stealth'] 
($(root.north) + (0, 0.3)$) --
($(root.north) + (0, 0.1)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east) + (0.2, -0.3)$) 
{Covering subindex cost: \textbf{11.46}\\[-0.2em] Multi-subindex cost: 11.71};
\end{tikzpicture}
\vspace{-1mm}
\caption{Subindexes overlap}
\label{fig:multi_overlap}
\end{subfigure}
\hfill
\begin{subfigure}{0.43\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {$0\!\leq\!A\!\leq\!7$ \\[-0.2em]700 vecs.};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-0.6, -0.2)$) {$\textcolor{red}{0}\!\leq\!A\!\leq\!3$\\[-0.2em]\textcolor{red}{300 vecs.}};
\node(candab) [draw=black, fill = white,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at  ($(root.south) + (0.6, -0.2)$) {$3\!\leq\!A\!\leq\!\textcolor{red}{6}$\\[-0.2em]\textcolor{red}{300 vecs.}};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candab.north)$);

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(candabc.west) + (0, 0)$) 
{Multi-idx.};

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(root.west) + (-0.6, 0)$) 
{Covering};

\node[align=center, font=\footnotesize, anchor = south] (X) at ($(root.north) + (0, 0.2)$) 
{Query filter: $1\!\leq\!A\!\leq\!5$};
\draw[->,>=stealth'] 
($(root.north) + (0, 0.3)$) --
($(root.north) + (0, 0.1)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east) + (0.2, -0.3)$) 
{Covering subindex cost: \textbf{11.46}\\[-0.2em] Multi-subindex cost: 17.11};
\end{tikzpicture}
\vspace{-1mm}
\caption{Subindexes non-exact cover}
\label{fig:multi_nonexact}
\end{subfigure}
\begin{subfigure}{0.53\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {$0\!\leq\!A\!\leq\!7$ \\[-0.2em]700 vecs.};

\node(candabc) [draw=red, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-1.1, -0.2)$) {$1\!\leq\!A\!\leq\!2$\\[-0.2em]100 vecs.};
\node(candabcd) [draw=red, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0, -0.2)$) {$2\!\leq\!A\!\leq\!3$\\[-0.2em]100 vecs.};
\node(candab) [draw=red, fill = white,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at  ($(root.south) + (1.1, -0.2)$) {$3\!\leq\!A\!\leq\!5$\\[-0.2em]200 vecs.};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabcd.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candab.north)$);

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(candabc.west) + (0, 0)$) 
{Multi-idx.};

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(root.west) + (-0.6, 0)$) 
{Covering};

\node[align=center, font=\footnotesize, anchor = south] (X) at ($(root.north) + (0, 0.2)$) 
{Query filter: $1\!\leq\!A\!\leq\!5$};
\draw[->,>=stealth'] 
($(root.north) + (0, 0.3)$) --
($(root.north) + (0, 0.1)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east) + (0.2, -0.3)$) 
{Covering subindex cost: \textbf{11.46}\\[-0.2em] Multi-subindex cost: 14.50};
\end{tikzpicture}
\vspace{-5mm}
\caption{Too many subindexes}
\label{fig:multi_toomany}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(count.east) + (1.8, 0.5)$) {$0\!\leq\!A\!\leq\!\textcolor{red}{6}$ \\[-0.2em]\textcolor{red}{600 vecs.}};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-0.6, -0.2)$) {$1\!\leq\!A\!\leq\!3$\\[-0.2em]200 vecs.};
\node(candab) [draw=black, fill = white,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 5mm, inner sep = 0.5mm] at  ($(root.south) + (0.6, -0.2)$) {$3\!\leq\!A\!\leq\!5$\\[-0.2em]200 vecs.};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candab.north)$);

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(candabc.west) + (0, 0)$) 
{Multi-idx.};

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(root.west) + (-0.6, 0)$) 
{Covering};

\node[align=center, font=\footnotesize, anchor = south] (X) at ($(root.north) + (0, 0.2)$) 
{Query filter: $1\!\leq\!A\!\leq\!5$};
\draw[->,>=stealth'] 
($(root.north) + (0, 0.3)$) --
($(root.north) + (0, 0.1)$);

\node[align=center, font=\footnotesize, anchor = west] (X) at ($(canda.east) + (0.2, -0.3)$) 
{Covering subindex cost: \textbf{9.59}\\[-0.2em] Multi-subindex cost: 10.59};
\end{tikzpicture}
\vspace{-1mm}
\caption{High selectivity in covering}
\label{fig:multi_covering}
\end{subfigure}
\caption{Multi-index search can be beneficial when the query predicate can be disjointly and exactly covered by few subindexes and have low selectivity in the smallest single covering subindex (top-left). Subindexes in the cover overlapping (top-right), covering non-passing vectors (middle-left), there being too many subindexes in the cover (middle-right), and the query having high selectivity in a single covering subindex (bottom) can all affect potential gains of multi-index search (empirically studied in \cref{fig:exp_multiindex_quant}).}
\label{fig:multi}
\end{figure}


==> sections/plots/plot_multiindex_quant.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(vectors) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at (0, 0) {\footnotesize \textbf{Vecs. ($\mathcal{V}$)}};
\node(attributes) [anchor=west,inner sep = 0.5mm, minimum width=13mm]
at ($(vectors.east) + (0,  0)$) {\footnotesize \textbf{id}};

\node(attr1) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attributes) + (0, -0.3)$) {\footnotesize \texttt{1}};
\node(attr2) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attr1) + (0, -0.3)$) {\footnotesize \texttt{2}};
\node(attr3) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attr2) + (0, -0.3)$) {\footnotesize \texttt{3}};
\node(attr4) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attr3) + (0, -0.3)$) {\footnotesize \texttt{4}};
\node(attr5) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attr4) + (0, -0.3)$) {\footnotesize \texttt{5}};
\node(attr6) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attr5) + (0, -0.3)$) {\footnotesize \texttt{...}};
\node(attr7) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attr6) + (0, -0.3)$) {\footnotesize \texttt{999,999}};
\node(attr8) [anchor=center, minimum height=3mm, minimum width=9mm, inner sep = 0.5mm]
at ($(attr7) + (0, -0.3)$) {\footnotesize \texttt{1,000,000}};

\node(vec1) [draw = black, fill = PreFilterColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vectors) + (0, -0.3)$) {};
\node(vec2) [draw = black, fill = ParlayIvfColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec1) + (0, -0.3)$) {};
\node(vec3) [draw = black, fill = CapsColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec2) + (0, -0.3)$) {};
\node(vec4) [draw = black, fill = DiskAnnColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec3) + (0, -0.3)$) {};
\node(vec5) [draw = black, fill = AcornGammaColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec4) + (0, -0.3)$) {};
\node(vec6) [draw = black, fill = AcornOneColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec5) + (0, -0.3)$) {};
\node(vec7) [draw = black, fill = HnswBaseColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec6) + (0, -0.3)$) {};
\node(vec8) [draw = black, fill = OursColor, align=center,font=\footnotesize,anchor=center, minimum width = 6mm, minimum height = 1.5mm, inner sep = 0mm] at ($(vec7) + (0, -0.3)$) {};


% \node(reloadcost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
% at ($(storecost.south west) + (0, 0.05)$) {\footnotesize Reload cost (mins)};
% \node(r1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(reloadcost.west) + (2.4, 0)$) {\footnotesize 2};
% \node(r2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r1.west) + (1.2, 0)$) {\footnotesize 1.6};
% \node(r3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r2.west) + (1.2, 0)$) {\footnotesize 0.4};
% \node(r4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r3.west) + (1.2, 0)$) {\footnotesize 0.2};
% \node(r5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(r4.west) + (1.2, 0)$) {\footnotesize 0.1};

% \node(migratecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
% at ($(reloadcost.south west) + (0, 0.05)$) {\footnotesize Total cost (mins)};
% \node(m1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(migratecost.west) + (2.4, 0)$) {\footnotesize 10};
% \node(m2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m1.west) + (1.2, 0)$) {\footnotesize 8};
% \node(m3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m2.west) + (1.2, 0)$) {\footnotesize 2};
% \node(m4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m3.west) + (1.2, 0)$) {\footnotesize 0.4};
% \node(m5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
% at ($(m4.west) + (1.2, 0)$) {\footnotesize 0.2};

  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west)$) --
($(attributes.north east)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.3)$) --
($(attributes.north east) + (0, -0.3)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.6)$) --
($(attributes.north east) + (0, -0.6)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -0.9)$) --
($(attributes.north east) + (0, -0.9)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -1.2)$) --
($(attributes.north east) + (0, -1.2)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -1.5)$) --
($(attributes.north east) + (0, -1.5)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -1.8)$) --
($(attributes.north east) + (0, -1.8)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.1)$) --
($(attributes.north east) + (0, -2.1)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.4)$) --
($(attributes.north east) + (0, -2.4)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.7)$) --
($(attributes.north east) + (0, -2.7)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(vectors.north west) + (0, -2.7)$) --
($(vectors.north west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(attributes.north east) + (0, -2.7)$) --
($(attributes.north east)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(attributes.north west) + (0, -2.7)$) --
($(attributes.north west) + (0, 0)$);
\node(dstxt) [anchor=south, minimum height=3mm, inner sep = 0mm,align=center]
at ($(attributes.north west) + (0, 0.15)$) {\textsf{Attributed random}\\[-0.25em]\textsf{vector dataset (1M)}};

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 12mm, inner sep = 0.5mm] at ($(vectors.east) + (4.7, 0.1)$) {$0\!\leq\!id\!\leq\!\underbrace{100K\sim1M}_{c_r}$ \\[-0.2em]$I_c$};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 12mm, inner sep = 0.5mm] at ($(root.south) + (-1.1, -0.2)$) {$0\!\leq\!A\!\leq\!\underbrace{50K\sim100K}_{{h_1}_r}$\\[-0.2em]$I_{h_1}$};
\node(candab) [draw=black, fill = white,  mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 10mm, minimum height = 12mm, inner sep = 0.5mm] at  ($(root.south) + (1.1, -0.2)$) {$\underbrace{0\sim50K}_{h_{2_l}}\!\leq\!A\!\leq\!100K$\\[-0.2em]$I_{h_2}$};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candab.north)$);

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(candabc.west) + (0, 0)$) 
{Multi-idx.\\[-0.2em] ($I'$)};

\node[align=center, font=\footnotesize, anchor = east] (X) at ($(root.west) + (-0.6, 0)$) 
{Covering};

\node[align=center, font=\footnotesize, anchor = south] (X) at ($(root.north) + (0, 0.2)$) 
{Query filter: $0\!\leq\!id\!\leq\!100K$};
\draw[->,>=stealth'] 
($(root.north) + (0, 0.3)$) --
($(root.north) + (0, 0.1)$);

\end{tikzpicture}
\vspace{-1mm}
\caption{Experiment setup; $I_c$ covers the query filter; $I_{h_1}$ and $I_{h_2}$ jointly cover the query filter. Parameter sweeps are performed on $c_r$, $h_{1_r}$, $h_{2_l}$, and number of indexes in $I'$, e.g., $|I'|=4$ would contain 4 subindexes each with 25K vectors.}
\vspace{-1mm}
\label{fig:multi_quant_illustration}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=1.5,
    axis y line*=none,
    axis x line*=none,
    xtick={0, 2, 4, 6, 8, 10},
    xticklabel style = {align=center},
    xticklabels = {0, 2, 4, 6, 8, 10},
    ytick={0, 0.5, 1.0, 1.5},
    yticklabels={0, 0.5, 1.0, 1.5},
    xlabel=Num. subindexes,
    xlabel style={yshift = 1ex},
    ylabel style={yshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 10,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Avg. time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
% 2 0.848
% 3 1.287
% 4 1.579
% 5 1.971
% 6 2.225
% 7 2.256
% 8 2.833
% 9 3.075
% 10 3.380

2 0.345
3 0.507
4 0.645
5 0.829
6 1.005
7 1.059
8 1.268
9 1.354
10 1.456
};

% \draw[red, thick, densely dotted] (axis cs: 0, 0.499) -- (axis cs: 10, 0.499);
% \node[anchor=south west, align=right] at (axis cs: 2.5, 0) {\scriptsize \textcolor{red}{Exact search with $I_c$}};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Avg. query time vs. num. disjoint, exact covering subindexes.}
\vspace{-1mm}
\label{fig:subindex_quant_count}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=0.6,
    axis y line*=none,
    axis x line*=none,
    xtick={0, 20, 40, 60, 80, 100},
    xticklabel style = {align=center},
    xticklabels = {0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
    ytick={0, 0.2, 0.4, 0.6},
    yticklabels={0, 0.2, 0.4, 0.6},
    xlabel=\% overlapping vectors,
    xlabel style={yshift = 1ex},
    ylabel style={yshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Avg. time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
% 0 0.837
% 18.1 0.920
% 33.3 0.983
% 46.1 1.00
% 57.1 1.05
% 66.6 1.12
% 75.0 1.16
% 82.3 1.19
% 88.8 1.25
% 94.7 1.26
% 100 1.27

0 0.357
18.1 0.361
33.3 0.392
46.1 0.410
57.1 0.452
66.6 0.452
75.0 0.510
82.3 0.521
88.8 0.545
94.7 0.552
100 0.572
};

% \draw[red, thick, densely dotted] (axis cs: 0, 0.499) -- (axis cs: 100, 0.499);
% \node[anchor=south west, align=right] at (axis cs: 2.5, 0) {\scriptsize \textcolor{red}{Exact search with $I_c$}};

\end{axis}
\end{tikzpicture}
\vspace{-7mm}
\caption{Avg. query time vs. 2 exact covering, but overlapping subindexes.}
\vspace{-1mm}
\label{fig:subindex_quant_overlap}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    clip=false,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=1.2,
    axis y line*=none,
    axis x line*=none,
    xtick={0, 10, 20, 30, 40, 50},
    xticklabel style = {align=center},
    xticklabels = {1, 0.9, 0.8, 0.7, 0.6, 0.5},
    ytick={0, 0.4, 0.8, 1.2},
    yticklabels={0, 0.4, 0.8, 1.2},
    xlabel=Query cond. selectivity in $I_{h_1}$ and $I_{h_2}$,
    xlabel style={yshift = 1ex},
    ylabel style={yshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 50,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Avg. time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
% 0 0.837
% 9.09 0.998
% 16.6 1.177
% 23.0 1.269
% 28.5 1.411
% 33.3 1.571
% 37.5 1.670
% 41.1 1.776
% 44.4 1.874
% 47.3 1.978
% 50 2.064

0 0.363
9.09 0.501
16.6 0.547
23.0 0.604
28.5 0.689
33.3 0.758
37.5 0.879
41.1 0.878
44.4 0.927
47.3 1.076
50 1.1145
};

% \draw[red, thick, densely dotted] (axis cs: 0, 0.499) -- (axis cs: 50, 0.499);
% \node[anchor=south west, align=right] at (axis cs: 2.5, -0.15) {\scriptsize \textcolor{red}{Exact search with $I_c$}};

\end{axis}
\end{tikzpicture}
\vspace{-7mm}
\caption{Avg. query time vs. 2 disjoint, but non-exact covering subindexes.}
\vspace{-1mm}
\label{fig:subindex_quant_nonexact}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    clip=false,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=4,
    axis y line*=none,
    axis x line*=none,
    xtick={0, 2, 4, 6, 8},
    xticklabel style = {align=center},
    xticklabels = {1, 0.8, 0.6, 0.4, 0.2},
    ytick={0, 1, 2, 3, 4},
    yticklabels={0, 1, 2, 3, 4},
    xlabel=query selectivity,
    xlabel style={yshift = 1ex},
    ylabel style={yshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 9,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Avg. time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
% 0 0.457
% 1 0.516
% 2 0.632
% 3 0.736
% 4 0.862
% 5 1.074
% 6 1.349
% 7 1.801
% 8 2.673
% 9 5.257
0 0.194
1 0.242
2 0.281
3 0.347
4 0.432
5 0.558
6 0.734
7 1.034
8 1.618
9 3.287
};

\draw[red, thick, densely dotted] (axis cs: 0, 0.345) -- (axis cs: 9, 0.345);
\node[anchor=south west, align=right] at (axis cs: -0.05, 0.4) {\scriptsize \textcolor{red}{multi-idx. search}\\[-0.5em]\scriptsize\textcolor{red}{with $I_{h_1}, I_{h_2}$}};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Avg. query time of single-index search vs. query selectivity.}
\vspace{-1mm}
\label{fig:subindex_quant_covering}
\end{subfigure}


\caption{Quantitative evaluation of multi-subindex search benefits. All average query times reported are for serving at 0.9 recall. Plots are generated by adjusting $|I'|$ (top-left), adjusting $h_{1_r}$ and $h_{2_l}$ (top-right), adding random non-matching points (i.e., $100K<id<1M$) into $I_{h_1}$ and $I_{h_2}$ (bottom-left), and adjusting $c_r$ (bottom-right) without altering the query. }
\label{fig:exp_multiindex_quant}
\end{figure}

% \silu{what does "exact search with Ic" mean? Is it related to the x-axis (number of subindexes)?}\silu{in (d), what does "number of non-query vectors covered" mean?}

% \silu{why 0.7 recall instead of 0.9 or 0.95 recall?}

==> sections/plots/plot_observations.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=24mm,
    ymin=0,
    ymax=60,
    axis y line*=none,
    axis x line*=none,
    x tick label style={yshift=0.5ex},
    xtick={0, 25, 50, 75},
    xticklabel style = {align=center},
    xticklabels = {0, 25, 50, 75},
    ytick={0, 20, 40, 60},
    yticklabels={0, 20, 40, 60},
    xlabel=HNSW $M$ parameter,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-1ex,xshift=-1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 75,
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\scriptsize},
    %  xlabel={system},
    ylabel={Memory (MB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
2 5.591104
16 16.045112
32 28.822352
48 41.621040
64 54.413888
};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Mem. vs. $M$, 100K vectors}
\vspace{-2mm}
\label{fig:m_vs_mem}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=24mm,
    ymin=100,
    ymax=100000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={100, 1000, 10000, 100000},
    yticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
    xlabel=$M$ to reach 0.9 average recall,
    xlabel style={yshift = 1.5ex},
    x tick label style={yshift=0.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-1ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 40,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Index vectors},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
10 500
13 1000
16 2500
18 5000
25 10000
26 15000
27 20000
29 25000
30 30000
33 50000
38 75000
40 100000
};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Recall vs. $M$, random vectors}
\vspace{-2mm}
\label{fig:m_vs_size}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=24mm,
    ymin=0,
    ymax=1.5,
    axis y line*=none,
    axis x line*=none,
    xtick={0, 20, 40, 60, 80, 100},
    xticklabel style = {align=center},
    xticklabels = {0, 20, 40, 60, 80, 100},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    xlabel=HNSW $sef$ parameter,
    xlabel style={yshift = 1.5ex},
    x tick label style={yshift=0.5ex},
    ylabel style={yshift=-1ex,xshift=-0.5ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\scriptsize},
    %  xlabel={system},
    ylabel={Avg. time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
10 0.196794
20 0.358584
30 0.504019
40 0.653106
50 0.8023
60 0.947431
70 1.08537
80 1.25039
90 1.36494
100 1.50
};

\draw[red, thick, densely dotted] (axis cs: 0, 0.477) -- (axis cs: 100, 0.477);
\node[anchor=south west, align=right] at (axis cs: 60, 0.477) {\scriptsize \textcolor{red}{Brute-force}};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{speed vs. $sef$, 100K vecs, 0.2 sel}
\label{fig:sef_vs_time}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=24mm,
    ymin=100,
    ymax=100000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={100, 1000, 10000, 100000},
    yticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
    xlabel=$sef$ to reach 0.9 average recall,
    xlabel style={yshift = 1.5ex},
    x tick label style={yshift=0.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-1ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 250,
    xtick = {0, 50, 100, 150, 200, 250},
    xticklabels = {0, 50, 100, 150, 200, 250},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Index vectors},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = *, mark size=1pt]
table[x=x, y=y, densely dashed] { % table[x=x,y=y] {
x y
15 500
20 1000
30 2500
45 5000
65 10000
75 15000
95 20000
110 25000
120 30000
165 50000
210 75000
240 100000
};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{Recall vs. $sef$, random vectors}
\label{fig:sef_vs_size}
\end{subfigure}


\caption{$M$ and $sef$ respectively increase the memory size and search time (Left), but smaller graphs require smaller $M$ and $sef$ values to reach the same recall (Right).}
\label{fig:background_workload_characteristics}
\end{figure}


==> sections/plots/serving_strategy.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{tikzpicture}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(bg)
 [minimum height=22mm, minimum width=18mm,
  draw=black, anchor=north,mycomponent]
 at (2.2,0.75) {};
\node [anchor=center, font=\small] at ($(bg.north) + (0, 0.15)$) {\textsf{Search Inputs}};

\node(bg2)
 [minimum height=22mm, minimum width=22mm,
  draw=black, anchor=west,mycomponent]
 at ($(bg.east) + (0.5, 0)$) {};
\node [anchor=center, font=\small] at ($(bg2.north) + (0, 0.15)$) {\textsf{Index Collection DAG}};

\node(bg3)
 [minimum height=22mm, minimum width=30mm,
  draw=black, anchor=west,mycomponent]
 at ($(bg2.east) + (0.5, 0)$) {};
\node [anchor=center, font=\small] at ($(bg3.north) + (0, 0.15)$) {\textsf{Pick Search Strategy}};

\node(root) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(bg2.north) + (0, -0.15)$) {BASE\\[-0.2em]8 vecs.};

\node(candabc) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (-0.5, -0.2)$) {\texttt{A$\lor$B$\lor$C}\\[-0.2em]5 vecs.};
\node(canda) [draw=black, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(candabc.south) + (0, -0.2)$) {\texttt{A}\\[-0.2em]3 vecs.};
\node(candd) [draw=BlueColor, text=BlueColor, thick, fill = white, mylabel2,align=center,font=\scriptsize,anchor=north, minimum width = 8mm, minimum height = 5mm, inner sep = 0.5mm] at ($(root.south) + (0.5, -0.2)$) {\texttt{D}\\[-0.2em]4 vecs.};

\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candabc.north)$);
\draw[->,>=stealth', thick] 
($(root.south)$) --
($(candd.north)$);
\draw[->,>=stealth', thick] 
($(candabc.south)$) --
($(canda.north)$);

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle, inner sep=0mm},
              every edge/.style={draw=BlueColor,line cap=round}]
    \node[] (r1) at ($(root.north) + (0, 0.1)$) {};
    \node[] (r2) at ($(root.north)$) {};
    \node[] (r3) at ($(root.north west) + (0, -0.1)$) {};
    \node[] (r4) at ($(candabc.north) + (-0.1, 0)$) {};
    \node[] (r5) at ($(candabc.north) + (0.1, 0)$) {};
    \node[] (r6) at ($(root.south) + (-0.1, 0)$) {};
    \node[] (r7) at ($(root.south) + (0.1, 0)$) {};
    \node[] (r8) at ($(candd.north)$) {};
    \path [line width = 0.5mm] (r1) edge[] node {} (r2);
    \path [line width = 0.5mm] (r2) edge[bend left =10] node {} (r3);
    \path [line width = 0.5mm] (r3) edge[] node {} (r4);
    \path [line width = 0.5mm] (r4) edge[bend right = 60] node {} (r5);
    \path [line width = 0.5mm] (r5) edge[] node {} (r6);
    \path [line width = 0.5mm] (r6) edge[bend left = 60] node {} (r7);
    \path [line width = 0.5mm, arrows={->[BlueColor]}] (r7) edge node {} (r8);
\end{scope}

\draw[-, thick, draw=purple] 
($(candabc.north west) + (0.1, 0.1)$) --
($(candabc.north west) + (0.3, 0.3)$);
\draw[-, thick, draw=purple] 
($(candabc.north west) + (0.1, 0.3)$) --
($(candabc.north west) + (0.3, 0.1)$);

\node(vec1) [draw = black, fill = BlueColor, align=center,font=\footnotesize,anchor=north, minimum width = 10mm, minimum height = 2mm, inner sep = 0mm] at ($(bg.north) + (0, -0.3)$) {};
\node [anchor=south, font=\footnotesize] at ($(vec1.north)+(0,-0.1)$) {Query Vector};

\node(mvb) [draw=black, fill = white,text opacity=1,anchor=north, minimum width = 10mm, inner sep=0.5mm, font=\footnotesize] at ($(vec1.south) + (0, -0.3)$) {\texttt{D}$\land$(\texttt{C}$\lor$\texttt{E})};
\node [anchor=south, font=\footnotesize] at ($(mvb.north)+(0,-0.1)$) {Query Filter};

\node [anchor=north, text=BlueColor, font=\footnotesize, align=center] at ($(candd.south)$) {BFS\\[-0.2em]Search};



\node(params) [draw=black, fill = white,text opacity=1,anchor=north, align=center, minimum width = 10mm, font=\footnotesize] at ($(mvb.south) + (0, -0.3)$) {\texttt{k=10}\\[-0.2em]\texttt{sef$_{\infty}$=10}};
\node [anchor=south, font=\footnotesize] at ($(params.north)+(0,-0.1)$) {Search params.};

\node(vec2) [draw = black, fill = BlueColor, align=center,font=\footnotesize,anchor=north, minimum width = 5mm, minimum height = 2mm, inner sep = 0mm] at ($(bg3.north) + (-0.3, -0.15)$) {};

\node(mvb2) [draw=black, fill = white,text opacity=1,anchor=west, minimum width = 6mm, font=\footnotesize,inner sep=0.5mm] at ($(vec2.east) + (0.15, 0)$) {\texttt{D}$\land$(\texttt{C}$\lor$\texttt{E})};

\node [anchor=east, font=\LARGE] at ($(vec2.west)+(0.05, 0)$) {(};
\node [anchor=west, font=\LARGE] at ($(mvb2.east)+(-0.05, 0)$) {)};
\node [anchor=east, font=\LARGE] at ($(mvb2.west)+(0.05, -0.2)$) {,};
\node [anchor=east, font=\footnotesize] at ($(vec2.west) + (-0.1, 0)$) {Serve};

\node(candd2) [draw=black, thick, fill = white, mylabel2,align=center,font=\scriptsize,anchor=west, minimum width = 8mm, minimum height = 5mm, inner sep=0.5mm] at ($(bg3.west) + (0.2, 0.35)$) {\texttt{D}\\[-0.2em]4 vecs.};

\node(bf) [draw=black, thick, fill = white, mylabel2,align=center,font=\scriptsize,anchor=east, minimum width = 8mm, minimum height = 5mm, inner sep=0.5mm] at ($(bg3.east) + (-0.2, 0.35)$) {Brute-force\\[-0.2em]search.};

\node [anchor=east, font=\footnotesize] at ($(bf.west) + (-0.08, 0)$) {vs.};

\node(candd3) [draw=black, ultra thick, fill = white, mylabel2,align=center,font=\scriptsize,anchor=south, minimum width = 8mm, minimum height = 5mm, inner sep=0.5mm] at ($(bg3.south) + (0, 0.1)$) {\texttt{D}\\[-0.2em]4 vecs.};

\node(costmodel) [draw=black, thick, fill = white, mylabel2,align=center,font=\footnotesize,anchor=south, minimum width = 8mm, minimum height = 3mm, inner sep=0.5mm] at ($(candd3.north) + (0, 0.1)$) {Cost model};
\draw[-, ultra thick] 
($(candd3.east) + (0.1, -0.1)$) --
($(candd3.east) + (0.3, -0.3)$);
\draw[-, ultra thick] 
($(candd3.east) + (0.9, 0.3)$) --
($(candd3.east) + (0.3, -0.3)$);

\draw[->,>=stealth', thick] 
($(bg.east)$) --
($(bg2.west)$);
\draw[->,>=stealth', thick] 
($(bg2.east)$) --
($(bg3.west)$);
\draw[->,>=stealth'] 
($(candd2.south)$) --
($(costmodel.north)$);
\draw[->,>=stealth'] 
($(bf.south)$) --
($(costmodel.north)$);
\draw[->,>=stealth'] 
($(costmodel.south)$) --
($(candd3.north)$);
\end{tikzpicture}
\caption{Choosing an optimal search strategy for a query with the constructed index collection from \cref{fig:construction_optimization_algorithm}. \system finds the best applicable subindex, then chooses indexed or brute-force search based on estimated search costs.}
\label{fig:serving_strategy}
\end{figure}


==> sections/plots/system_overview.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{tikzpicture}
\tikzset{cbox/.style={
	minimum height=10mm,draw=black,fill=white,ultra thick,align=center,
	minimum width=14mm,anchor=north
}}
\tikzset{dbox/.style={
	minimum height=6mm,minimum width=10mm,draw=black,fill=white,thick,
    font=\scriptsize, align=center,anchor=north,inner sep=0.5mm
}}

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\node(bg)
 [minimum height=38mm, minimum width=50mm,
  draw=black, anchor=west, thick, rounded corners=1mm]
 at (2.2,0.75) {};
% \node(elastictxt) [anchor=south, minimum height=3mm, inner sep = 0mm]
% at ($(bg.north) + (0, 0.05)$) {\textbf{\system Indexing Framework}};

% \node(workload) [dbox,align=center,font=\footnotesize,anchor=north, minimum width = 17mm] at ($(input.south) + (0, -0.2)$) {Historical\\[-0.2em]workload};
% \node [anchor=south] at ($(input.north)$) {Inputs (\cref{sec:construction_definition})};

\node(selection) [draw=black, fill = white, mycomponent,align=center,font=\footnotesize,anchor=north west, minimum width = 24mm, minimum height = 17mm] at ($(bg.north west) + (0.2, -0.2)$) {};
\node [anchor=north, align=center, mylabel] at ($(selection.north)$) {Candidate HNSW\\[-0.2em] Subindex DAG (\cref{sec:construction_problem})};

\node(node1) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(selection.north) + (0, -0.65)$) {};

\node(node2) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node1.south) + (-0.25, -0.15)$) {};

\node(node3) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node1.south) + (0.25, -0.15)$) {};

\node(node4) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node2.south) + (-0.25, -0.15)$) {};

\node(node5) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node2.south) + (0.25, -0.15)$) {};

\node(node6) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node3.south) + (0.25, -0.15)$)  {};

\node(inputs) [draw=black, fill = white, mycomponent,align=center,font=\footnotesize,anchor=east, minimum width = 17mm, minimum height = 17mm] at ($(selection.west) + (-0.4, 0)$) {};
\node [anchor=north, align=center, mylabel] at ($(inputs.north)$) {Inputs (\cref{sec:construction_definition})};

% \node(input) [dbox,align=center,font=\footnotesize,anchor=north east, minimum width = 17mm] at ($(bg.north west) + (-0.4, -0.5)$) {Attributed\\[-0.2em]vector dataset};

\node(input) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=north, minimum width = 15mm, minimum height = 2.5mm] at ($(inputs.north) + (0, -0.4)$) {Dataset};
\node(workload) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=north, minimum width = 15mm, minimum height = 5mm] at ($(input.south) + (0, -0.15)$) {Historical\\[-0.2em]workload};

\node(opt) [draw=black, fill = white, mycomponent,align=center,font=\footnotesize,anchor=west, minimum width = 20mm, minimum height = 17mm] at ($(selection.east) + (0.2, 0)$) {};
\node [anchor=north, align=center, mylabel] at ($(opt.north)$) {Optimizer (\cref{sec:construction_solution})};

\node(costmodel) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=north, minimum width = 16mm, minimum height = 2.5mm] at ($(opt.north) + (0, -0.4)$) {Cost model};
\node(optalgm) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=north, minimum width = 16mm, minimum height = 5mm] at ($(costmodel.south) + (0, -0.15)$) {Optimization\\[-0.2em]algorithm};

\draw[-, thick] 
($(node1.south)$) --
($(node2.north)$);
\draw[-, thick] 
($(node1.south)$) --
($(node3.north)$);
\draw[-, thick] 
($(node2.south)$) --
($(node4.north)$);
\draw[-, thick] 
($(node2.south)$) --
($(node5.north)$);
\draw[-, thick] 
($(node3.south)$) --
($(node5.north)$);
\draw[-, thick] 
($(node3.south)$) --
($(node6.north)$);



\node(construction) [draw=black, fill = white, mycomponent,align=center,font=\footnotesize,anchor=north, minimum width = 24mm, minimum height = 14.5mm] at ($(selection.south) + (0, -0.2)$) {};
\node [anchor=north, align=center, mylabel] at ($(construction.north)$) {\footnotesize Index collection DAG};

\node(node11) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(construction.north) + (0, -0.4)$) {};

\node(node21) [draw = gray, fill = gray, opacity=0.2, densely dotted, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node11.south) + (-0.25, -0.15)$) {};

\node(node31) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node11.south) + (0.25, -0.15)$) {};

\node(node41) [draw = black, fill = gray, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node21.south) + (-0.25, -0.15)$) {};

\node(node51) [draw = gray, fill = gray, opacity=0.2, densely dotted, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node21.south) + (0.25, -0.15)$) {};

\node(node61) [draw = gray, fill = gray, opacity=0.2, densely dotted, align=center,font=\footnotesize,anchor=north, minimum width = 3mm, minimum height = 2mm] at ($(node31.south) + (0.25, -0.15)$)  {};

\draw[-, thick] 
($(node11.south)$) --
($(node41.north)$);
\draw[-, thick] 
($(node11.south)$) --
($(node31.north)$);

\node(query) [draw=black, fill = white, mycomponent,align=center,font=\footnotesize,anchor=east, minimum width = 17mm, minimum height = 14.5mm] at ($(construction.west) + (-0.4, 0)$) {};

% \node(input) [dbox,align=center,font=\footnotesize,anchor=north east, minimum width = 17mm] at ($(bg.north west) + (-0.4, -0.5)$) {Attributed\\[-0.2em]vector dataset};

\node(queryvec) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=north, minimum width = 15mm, minimum height = 2.5mm, inner sep=0.5mm] at ($(query.north) + (0, -0.1)$) {Filtered\\[-0.2em]vector query};
\node(params) [draw=black, fill = white, mylabel2,align=center,font=\footnotesize,anchor=south, minimum width = 15mm, minimum height = 5mm, inner sep = 0.5mm] at ($(query.south) + (0, 0.1)$) {Target\\[-0.2em]recall};

% \node(query) [dbox,align=center,font=\footnotesize,anchor=east, minimum width = 17mm] at ($(construction.west) + (-0.4, 0)$) {Filtered\\[-0.2em]vector\\[-0.2em]query};

\node(strategy) [draw=black, fill = white, mycomponent,align=center,font=\footnotesize,anchor=west, minimum width = 20mm, minimum height = 14.5mm] at ($(construction.east) + (0.2, 0)$) {};
\node [anchor=north, align=center, mylabel] at ($(strategy.north)$) {Strategy\\[-0.2em]picker (\cref{sec:serving})};

\node(txt1) [anchor=south, align=center] at ($(strategy.south)$) {\footnotesize Brute-force search};

\node(txt2) [anchor=south, align=center] at ($(txt1.north) + (0, -0.1)$) {\footnotesize versus};

\node(txt3) [anchor=south, align=center] at ($(txt2.north) + (-0.2, -0.1)$) {\footnotesize Index search};


\node(node12) [draw = black, fill = gray, font=\footnotesize,anchor=west, minimum width = 3mm, minimum height = 2mm] at ($(txt3.east)$) {};

 \node(results) [dbox,align=center,font=\footnotesize,anchor=west] at ($(strategy.east) + (0.4, 0)$) {Top-k\\[-0.2em]results};

% borders
\draw[-, densely dotted, ultra thick, BlueColor] 
($(inputs.north west) + (-0.1, 0.1)$) --
($(opt.north east) + (0.1, 0.1)$);
\draw[-, densely dotted, ultra thick, BlueColor] 
($(inputs.north west) + (-0.1, 0.1)$) --
($(inputs.south west) + (-0.1, -0.05)$);
\draw[-, densely dotted, ultra thick, BlueColor] 
($(opt.south east) + (0.1, -0.05)$) --
($(opt.north east) + (0.1, 0.1)$);
\draw[-, densely dotted, ultra thick, BlueColor] 
($(opt.south east) + (0.1, -0.05)$) --
($(construction.north east) + (0.1, 0.15)$);
\draw[-, densely dotted, ultra thick, BlueColor] 
($(construction.north west) + (-0.1, 0.15)$) --
($(inputs.south west) + (-0.1, -0.05)$);
\draw[-, densely dotted, ultra thick, BlueColor] 
($(construction.north west) + (-0.1, 0.15)$) --
($(construction.south west) + (-0.1, -0.05)$);
\draw[-, densely dotted, ultra thick, BlueColor] 
($(construction.south east) + (0.1, -0.05)$) --
($(construction.north east) + (0.1, 0.15)$);
\draw[-, densely dotted, ultra thick, BlueColor] 
($(construction.south east) + (0.1, -0.05)$) --
($(construction.south west) + (-0.1, -0.05)$);

\draw[-, densely dotted, ultra thick, SeparatorColor] 
($(inputs.south west) + (-0.1, -0.15)$) --
($(inputs.south west) + (8.3, -0.15)$);
\draw[-, densely dotted, ultra thick, SeparatorColor] 
($(inputs.south west) + (8.3, -0.15)$) --
($(inputs.south west) + (8.3, -1.8)$);
\draw[-, densely dotted, ultra thick, SeparatorColor] 
($(inputs.south west) + (-0.1, -1.8)$) --
($(inputs.south west) + (-0.1, -0.15)$);

\draw[-, densely dotted, ultra thick, SeparatorColor] 
($(inputs.south west) + (-0.1, -1.8)$) --
($(inputs.south west) + (8.3, -1.8)$);

\node(building) [anchor=west, align=center, minimum height=3mm, inner sep = 0mm]
at ($(bg.north east) + (0.1, -0.5)$) {\small\textbf{\textcolor{BlueColor}{Index}}\\[-0.2em]\small\textbf{\textcolor{BlueColor}{Building}}\\[-0.2em]\small\textbf{\textcolor{BlueColor}{(\cref{sec:construction})}}};
\node(building) [anchor=west, align=center, minimum height=3mm, inner sep = 0mm]
at ($(bg.north east) + (0.3, -1.55)$) {\small\textbf{\textcolor{SeparatorColor}{Query}}\\[-0.2em]\small\textbf{\textcolor{SeparatorColor}{Serving}}\\[-0.2em]\small\textbf{\textcolor{SeparatorColor}{(\cref{sec:serving})}}};

\draw[->,>=stealth', thick] 
($(inputs.east)$) --
($(inputs.east) + (0.2, 0)$);
\draw[->,>=stealth', thick] 
($(query.east)$) --
($(query.east) + (0.2, 0)$);
\draw[->,>=stealth', thick] 
($(results.west) + (-0.2, 0)$) --
($(results.west)$);
\end{tikzpicture}
\caption{\system framework. \system fits an index collection from an observed historical workload, then serves queries strategically with the collection and other metrics.}
\label{fig:system_overview}
\end{figure}


==> sections/tables/experiment_tti_memory_scatterplot.tex <==
\newcommand\figwidth{39mm}

\begin{figure*}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.19\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=500,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 100, 200, 300, 400, 500},
    yticklabels={0, 100, 200, 300, 400, 500},
    xlabel=Memory size (GB),
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 25, 50, 75, 100},
    xticklabels = {0, 25, 50, 75, 100},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.05,1.17)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=8,
    %  xlabel={system},
    ylabel={TTI (seconds)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark size = 1.5pt, PreFilterColor]
table[x=x,y=y] {
x y
1.92 3.851
};
\addlegendentry{\prefilter}
\addplot[only marks, mark size = 1.5pt, HnswBaseColor]
table[x=x,y=y] {
x y
7.759 80.968
};
\addlegendentry{\hnswbase}
\addplot[only marks, mark size = 1.5pt, OracleColor]
table[x=x,y=y] {
x y
84.275 479.849
};
\addlegendentry{\oracle \emph{(Infeasible in practice)}}
\addplot[only marks, mark size = 1.5pt, CapsColor]
table[x=x,y=y] {
x y
0.5 100
};
\addlegendentry{\caps}
\addplot[only marks, mark size = 1.5pt, DiskAnnColor]
table[x=x,y=y] {
x y
0.5 100
};
\addlegendentry{\diskann}
\addplot[only marks, mark size = 1.5pt, AcornGammaColor]
table[x=x,y=y] {
x y
11.445 550                                     
};
\addlegendentry{\acorngamma}
\addplot[only marks, mark size = 1.5pt, AcornOneColor]
table[x=x,y=y] {
x y
6.266 116.378
};
\addlegendentry{\acornone}
\addplot[only marks, mark size = 1.5pt, OursColor]
table[x=x,y=y] {
x y
17.066 136.132
};
\addlegendentry{\systembf \textbf{(Ours)}}
% ## 4times
\node[anchor=west, align=right] at (axis cs: 11.445, 550) {\footnotesize \textbf{17782 seconds}};

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{YFCC-10M}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=2500,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 500, 1000, 1500, 2000, 2500},
    yticklabels={0, 500, 1000, 1500, 2000, 2500},
    xlabel=Memory size (GB),
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 25, 50, 75, 100},
    xticklabels = {0, 25, 50, 75, 100},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.05,1.11)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={TTI (seconds)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark size = 1.5pt, PreFilterColor]
table[x=x,y=y] {
x y
1.624 0.83
};
\addplot[only marks, mark size = 1.5pt, HnswBaseColor]
table[x=x,y=y] {
x y
2.874 30.435
};
\addplot[only marks, mark size = 1.5pt, OracleColor]
table[x=x,y=y] {
x y
76.014 1811.820
};
\addplot[only marks, mark size = 1.5pt, CapsColor]
table[x=x,y=y] {
x y
4.419 8.893
};
\addplot[only marks, mark size = 1.5pt, AcornGammaColor]
table[x=x,y=y] {
x y
3.485 2529.372                            
};
\addplot[only marks, mark size = 1.5pt, AcornOneColor]
table[x=x,y=y] {
x y
2.570 25.061
};
\addplot[only marks, mark size = 1.5pt, OursColor]
table[x=x,y=y] {
x y
5.260 59.581
};
% ## 4times
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Paper}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=1600,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 400, 800, 1200, 1600},
    yticklabels={0, 400, 800, 1200, 1600},
    xlabel=Memory size (GB),
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 75,
    xtick = {0, 25, 50, 75},
    xticklabels = {0, 25, 50, 75},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.05,1.11)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={TTI (seconds)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark size = 1.5pt, PreFilterColor]
table[x=x,y=y] {
x y
1.024 0.665
};
\addplot[only marks, mark size = 1.5pt, HnswBaseColor]
table[x=x,y=y] {
x y
1.797 10.140
};
\addplot[only marks, mark size = 1.5pt, OracleColor]
table[x=x,y=y] {
x y
68.573 1588.513
};
\addplot[only marks, mark size = 1.5pt, AcornGammaColor]
table[x=x,y=y] {
x y
2.090 1179.420                          
};
\addplot[only marks, mark size = 1.5pt, AcornOneColor]
table[x=x,y=y] {
x y
1.635 13.565
};
\addplot[only marks, mark size = 1.5pt, OursColor]
table[x=x,y=y] {
x y
3.194 16.865
};
% ## 4times
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{UQV}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\begin{tikzpicture}
\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=600,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 100, 200, 300, 400, 500, 600},
    yticklabels={0, 100, 200, 300, 400, 500, 600},
    xlabel=Memory size (GB),
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.05,1.11)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={TTI (seconds)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark size = 1.5pt, PreFilterColor]
table[x=x,y=y] {
x y
0.512 0.203
};
\addplot[only marks, mark size = 1.5pt, HnswBaseColor]
table[x=x,y=y] {
x y
0.943 10.335
};
\addplot[only marks, mark size = 1.5pt, OracleColor]
table[x=x,y=y] {
x y
19.520 539.409
};
\addplot[only marks, mark size = 1.5pt, AcornGammaColor]
table[x=x,y=y] {
x y
1.142 265.534                       
};
\addplot[only marks, mark size = 1.5pt, AcornOneColor]
table[x=x,y=y] {
x y
0.965 10.133
};
\addplot[only marks, mark size = 1.5pt, OursColor]
table[x=x,y=y] {
x y
2.241 25.377
};
% ## 4times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{SIFT}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.19\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=700,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 100, 200, 300, 400, 500, 600, 700},
    yticklabels={0, 100, 200, 300, 400, 500, 600, 700},
    xlabel=Memory size (GB),
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 10,
    xtick = {0, 2, 4, 6, 8, 10},
    xticklabels = {0, 2, 4, 6, 8, 10},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.05,1.11)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={TTI (seconds)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark size = 1.5pt, PreFilterColor]
table[x=x,y=y] {
x y
1.680 0.861
};
\addplot[only marks, mark size = 1.5pt, HnswBaseColor]
table[x=x,y=y] {
x y
2.068 24.467
};
\addplot[only marks, mark size = 1.5pt, OracleColor]
table[x=x,y=y] {
x y
9.226 427.15
};
\addplot[only marks, mark size = 1.5pt, CapsColor]
table[x=x,y=y] {
x y
3.383 22.501
};
\addplot[only marks, mark size = 1.5pt, DiskAnnColor]
table[x=x,y=y] {
x y
2.384 323.689
};
\addplot[only marks, mark size = 1.5pt, AcornGammaColor]
table[x=x,y=y] {
x y
2.222 638.6                     
};
\addplot[only marks, mark size = 1.5pt, AcornOneColor]
table[x=x,y=y] {
x y
2.017 27.707
};
\addplot[only marks, mark size = 1.5pt, OursColor]
table[x=x,y=y] {
x y
3.271 63.857
};
% ## 4times
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{MSONG}
\vspace{-2mm}
\end{subfigure}

\vspace{-2mm}
\caption{\systemnosf's TTI (seconds) and memory consumption (GB) vs. baselines. Numbers from indexing configurations used to generate QPS-recall@10 curves in \cref{fig:experiment_qps_recall}. \textcolor{red}{Add a conclusion}
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{tbl:experiment_tti_memory}
\vspace{-2mm}
\end{figure*}

